Reducing real-time complexity via sub-control Lyapunov functions: from theory to experiments

The techniques to design control Lyapunov functions (CLF), along with a proper stabilizing feedback, possibly in the presence of constraints, often provide control laws that are too complex for proper implementation online, especially when an optimization problem is involved. In this work, we show how to acquire an alternative, computationally attractive feedback. Given a nominal CLF and a nominal state feedback, we say that a different positive definite function is a Sub-control Lyapunov function (SCLF) if its Lyapunov derivative is negative-definite and bounded above by the Lyapunov derivative of the nominal function with the nominal control. It turns out that if we consider a family of basis functions, then a SCLF can be computed by linear programming, with an infinite number of constraints. The idea is that although the offline computational burden to achieve the new controller and solve the linear program is considerable, the online computational burden is drastically reduced. Comprehensive simulations and experiments on drone control are conducted to demonstrate the effectiveness of the study.

==> pics/tikz/SCLF_3sys.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, line join = bevel]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353
%Image [id:dp13100223752200923] 
\draw (0,0) node  {\includegraphics[scale=0.4875]{pics/pdf/SCLF_3sys.pdf}};

\draw (-160,-43) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 0; green, 114; blue, 189 }]  [font=\tiny]  {$\max\Omega(\cdot)$};

\draw (-160,18.5) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 0; green, 114; blue, 189 }]  [font=\tiny]  {$\max\Omega(\cdot)$};

\draw (-160,70) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 0; green, 114; blue, 189 }]  [font=\tiny]  {$\max\Omega(\cdot)$};


\draw (148,-49) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 216; green, 83; blue, 25 }]  [font=\tiny]  {BT (s)};

\draw (148,10) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 216; green, 83; blue, 25 }]  [font=\tiny]  {BT (s)};

\draw (148,62) node [anchor=north west][inner sep=0.75pt, rotate=90, color={rgb, 255:red, 216; green, 83; blue, 25 }]  [font=\tiny]  {BT (s)};



\end{tikzpicture}

==> pics/tikz/algo_cutplane_automatica.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,line cap=round,line join=bevel]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8885195769653287] 
\draw   (125,25) -- (225,25) -- (225,85) -- (125,85) -- cycle ;
%Shape: Ellipse [id:dp00032761180605045404] 
\draw   (30,57.99) .. controls (30,45.57) and (45.67,35.5) .. (65,35.5) .. controls (84.33,35.5) and (100,45.57) .. (100,57.99) .. controls (100,70.42) and (84.33,80.49) .. (65,80.49) .. controls (45.67,80.49) and (30,70.42) .. (30,57.99) -- cycle ;
%Straight Lines [id:da21852385987516665] 
\draw    (100,57.99) -- (123,58) ;
\draw [shift={(125,58)}, rotate = 180.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp9916628671924079] 
\draw   (285,21) -- (480,21) -- (480,91) -- (285,91) -- cycle ;
%Straight Lines [id:da941480951298139] 
\draw    (225,60) -- (283,60) ;
\draw [shift={(285,60)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp9583945015361794] 
\draw   (285,105) -- (480,105) -- (480,140) -- (285,140) -- cycle ;
%Straight Lines [id:da053167742400991536] 
\draw    (385,90) -- (385,103) ;
\draw [shift={(385,105)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Diamond [id:dp562167404459784] 
\draw   (385,156) -- (445,181) -- (385,206) -- (325,181) -- cycle ;
%Straight Lines [id:da9757195301238204] 
\draw    (385,140) -- (385,154) ;
\draw [shift={(385,156)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da9931852118292266] 
\draw    (384,205) -- (384,218) ;
\draw [shift={(384,220)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp3490288693127297] 
\draw   (341,220) -- (426,220) -- (426,245) -- (341,245) -- cycle ;
%Straight Lines [id:da6923000023240169] 
\draw    (325,181) -- (292,181) ;
\draw [shift={(290,181)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Rectangle [id:dp25487748659624465] 
\draw   (180,160) -- (290,160) -- (290,205) -- (180,205) -- cycle ;
%Straight Lines [id:da05149667084436871] 
\draw    (240,160) -- (240,62) ;
\draw [shift={(240,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (37,50.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X} ,\omega ({x})$};
% Text Node
\draw (176,55) node   [align=left] {\begin{minipage}[lt]{66.77pt}\setlength\topsep{0pt}
\begin{center}
Select a finite \\grid $\displaystyle \mathcal{X}_g \subset \mathcal{X}$;
\end{center}

\end{minipage}};
% Text Node
\draw (383,57) node   [align=left] [scale=1.2]{\begin{minipage}[lt]{150pt}\setlength\topsep{0pt}
\begin{center}
Solve \eqref{eq:discrete_constr} with $x \in \displaystyle \mathcal{X}_g$;\\ set $\displaystyle V({x}) \gets\textstyle\sum_{k=1}^N \alpha _{k} V_{k}({x})$
\end{center}

\end{minipage}};
% Text Node
\draw (380,123) node   [align=left] [scale=1.2]{ $\displaystyle {x}^{*} \gets\arg\underset{x\in \mathcal{X}}{\max}\, \Omega (\alpha,{x})$};
% Text Node
\draw (348,172.4) node [anchor=north west][inner sep=0.75pt]    {$\Omega \left(\alpha,{x}^{*}\right) \leq 0$};
% Text Node
\draw (392,203) node [anchor=north west][inner sep=0.75pt]   [align=left] {True};
% Text Node
\draw (383.5,233.5) node   [align=left] {Return $\displaystyle V({x})$};
% Text Node
\draw (294,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {False};
% Text Node
\draw (185,175) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{X}_g \gets\mathcal{X}_g \cup \left\{{x}^{*}\right\} ;$};
% Text Node
% \draw (151,67.4) node [anchor=north west][inner sep=0.75pt]    {$h\gets1;$};
% Text Node
% \draw (203,187.4) node [anchor=north west][inner sep=0.75pt]    {$h\gets h+1$;};


\end{tikzpicture}

==> pics/tikz/bioreact_sim.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353
%Image [id:dp13100223752200923] 
\draw (0,0) node  {\includegraphics[scale=0.6]{pics/pdf/bioreact_clean.pdf}};
\draw (-125,158) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$x_1$};
\draw (-290,8) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\large]  {$x_2$};

% \draw(26,100) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\small]  {CT (ms)};

\draw (50,95) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\normalsize]  {$\Theta({x})$ in \eqref{eq:thetaSum}};

\draw (50,-70) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\normalsize]  {$\bar u(x)$};

\draw (155,135) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {time $t$};

\end{tikzpicture}

==> pics/tikz/droneHier.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, line join =bevel]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


%Rounded Rect [id:dp7417278353201469] 
\draw  [color={rgb, 255:red, 42; green, 11; blue, 125 }  ,draw opacity=0.51 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178,83.15) .. controls (178,80.3) and (180.3,78) .. (183.15,78) -- (398.85,78) .. controls (401.7,78) and (404,80.3) .. (404,83.15) -- (404,142.85) .. controls (404,145.7) and (401.7,148) .. (398.85,148) -- (183.15,148) .. controls (180.3,148) and (178,145.7) .. (178,142.85) -- cycle ;
%Shape: Rectangle [id:dp35640252823670515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 205; green, 108; blue, 108 }  ,fill opacity=0.34 ] (282,82) -- (400.5,82) -- (400.5,137.5) -- (282,137.5) -- cycle ;

%Shape: Rectangle [id:dp925219861959446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (346,92) -- (398,92) -- (398,126) -- (346,126) -- cycle ;
%Image [id:dp6379811067949033] 
\draw (373.05,110.56) node  {\includegraphics[width=33.07pt,height=24.84pt]{pics/photo/Crazyflie_drone.png}};
%Shape: Rectangle [id:dp5775024721767608] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (284,92) -- (332,92) -- (332,126) -- (284,126) -- cycle ;
%Straight Lines [id:da6089263780014667] 
\draw    (332,108) -- (344,108) ;
\draw [shift={(346,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4597216930239527] 
\draw    (398,108) -- (408,108) -- (408,66) -- (320,66) ;
\draw [shift={(318,66)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6425559551814] 
\draw    (370,126) -- (370,134) -- (306,134) -- (306,128) ;
\draw [shift={(306,126)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Rectangle [id:dp7067184349017035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182,92) -- (246,92) -- (246,126) -- (182,126) -- cycle ;
%Straight Lines [id:da11385003138778371] 
\draw    (246,108) -- (282,108) ;
\draw [shift={(284,108)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Straight Lines [id:da8541523762308287] 
\draw    (306,134) -- (212,134) -- (212,128) ;
\draw [shift={(212,126)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da02021398546874109] 
\draw    (280,62) -- (212,62) -- (212,90) ;
\draw [shift={(212,92)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da667758125080961] 
\draw    (344,58) -- (320,58) ;
\draw [shift={(318,58)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (371,87.25) node  [scale=0.677] [align=left] {Crazyflie 2.1};
% Text Node
\draw (307.85,109) node  [scale=0.7]  [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{center}
Built-in\\inner loop
\end{center}

\end{minipage}};
% Text Node
\draw (214,109) node [scale=0.677] [align=left] {\begin{minipage}[lt]{45pt}\setlength\topsep{0pt}
\begin{center}
feedback\\linearization \\ \eqref{eq:linearization}
\end{center}

\end{minipage}};
% Text Node
\draw (247,95.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F\leq \bar{F}$};
% Text Node
\draw (246,108.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\theta|  \leq \bar{\epsilon}$};

% Text Node
\draw (246,118.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$|\phi|  \leq \bar{\epsilon}$};

% Text Node
\draw (237,57) node  [font=\tiny]  {$u\in \mathcal{U}$ in \eqref{eq:Vctilde}};
%Shape: Rectangle [id:dp7082523889631098] 
\draw  [fill={rgb, 255:red, 191; green, 254; blue, 255 }  ,fill opacity=1 ] (267,48) -- (318,48) -- (318,73) -- (267,73) -- cycle ;
% Text Node
\draw (293.5,60) node  [scale=0.725] [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
\begin{center}
outer loop \\ $\bar u(x)$ in \eqref{control}
\end{center}

\end{minipage}};
% Text Node
\draw (181,138) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Linearized system $\ddot x_i = u_i $};
% Text Node
\draw (344,53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Reference};


\end{tikzpicture}


==> pics/tikz/expSCLF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{arrows.meta}
\pgfplotsset{major grid style={dotted,white!50!black}}



\definecolor{mycolor1}{rgb}{0.92157,0.25098,0.20392}%
\definecolor{mycolor2}{rgb}{0.61961,0.63137,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.67843,0.21569}%
\definecolor{mycolor4}{rgb}{0.25098,0.00000,0.72157}%
\definecolor{mycolor5}{rgb}{0.39216,0.39216,0.39216}%
%
\begin{tikzpicture}[line join = bevel]

\begin{axis}[%
width=2.705in,
height=1.495in,
at={(1.051in,4.48in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-1.118,
ymax=1.139,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids, 
ylabel style={font=\color{white!15!black},font=\large,}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.139\\
0.100401606425703	1.139\\
0.200803212851406	1.138\\
0.301204819277108	1.134\\
0.401606425702811	1.105\\
0.502008032128514	1.069\\
0.602409638554217	1.017\\
0.70281124497992	0.957\\
0.803212851405622	0.881\\
0.903614457831325	0.804\\
1.00401606425703	0.715\\
1.10441767068273	0.629\\
1.20481927710843	0.557\\
1.30522088353414	0.492\\
1.40562248995984	0.426\\
1.50602409638554	0.395\\
1.60642570281124	0.377\\
1.70682730923695	0.356\\
1.80722891566265	0.327\\
1.90763052208835	0.311\\
2.00803212851406	0.294\\
2.10843373493976	0.275\\
2.20883534136546	0.255\\
2.30923694779116	0.238\\
2.40963855421687	0.217\\
2.51004016064257	0.199\\
2.61044176706827	0.179\\
2.71084337349398	0.161\\
2.81124497991968	0.137\\
2.91164658634538	0.124\\
3.01204819277108	0.112\\
3.11244979919679	0.102\\
3.21285140562249	0.094\\
3.31325301204819	0.088\\
3.4136546184739	0.083\\
3.5140562248996	0.079\\
3.6144578313253	0.077\\
3.714859437751	0.076\\
3.81526104417671	0.076\\
3.91566265060241	0.076\\
4.01606425702811	0.077\\
4.11646586345381	0.077\\
4.21686746987952	0.078\\
4.31726907630522	0.079\\
4.41767068273092	0.079\\
4.51807228915663	0.08\\
4.61847389558233	0.08\\
4.71887550200803	0.079\\
4.81927710843374	0.079\\
4.91967871485944	0.078\\
5.02008032128514	0.077\\
5.12048192771084	0.077\\
5.22088353413655	0.076\\
5.32128514056225	0.075\\
5.42168674698795	0.074\\
5.52208835341365	0.074\\
5.62248995983936	0.073\\
5.72289156626506	0.072\\
5.82329317269076	0.071\\
5.92369477911647	0.07\\
6.02409638554217	0.069\\
6.12449799196787	0.068\\
6.22489959839357	0.066\\
6.32530120481928	0.065\\
6.42570281124498	0.064\\
6.52610441767068	0.062\\
6.62650602409639	0.061\\
6.72690763052209	0.059\\
6.82730923694779	0.058\\
6.92771084337349	0.057\\
7.0281124497992	0.055\\
7.1285140562249	0.054\\
7.2289156626506	0.053\\
7.3293172690763	0.052\\
7.42971887550201	0.052\\
7.53012048192771	0.051\\
7.63052208835341	0.05\\
7.73092369477912	0.05\\
7.83132530120482	0.05\\
7.93172690763052	0.049\\
8.03212851405623	0.049\\
8.13253012048193	0.049\\
8.23293172690763	0.049\\
8.33333333333333	0.049\\
8.43373493975904	0.049\\
8.53413654618474	0.05\\
8.63453815261044	0.05\\
8.73493975903614	0.05\\
8.83534136546185	0.05\\
8.93574297188755	0.05\\
9.03614457831325	0.05\\
9.13654618473896	0.05\\
9.23694779116466	0.049\\
9.33734939759036	0.048\\
9.43775100401606	0.048\\
9.53815261044177	0.047\\
9.63855421686747	0.046\\
9.73895582329317	0.045\\
9.83935742971888	0.044\\
9.93975903614458	0.043\\
10.0401606425703	0.042\\
10.140562248996	0.041\\
10.2409638554217	0.041\\
10.3413654618474	0.04\\
10.4417670682731	0.039\\
10.5421686746988	0.038\\
10.6425702811245	0.038\\
10.7429718875502	0.037\\
10.8433734939759	0.036\\
10.9437751004016	0.035\\
11.0441767068273	0.035\\
11.144578313253	0.034\\
11.2449799196787	0.034\\
11.3453815261044	0.034\\
11.4457831325301	0.033\\
11.5461847389558	0.032\\
11.6465863453815	0.032\\
11.7469879518072	0.031\\
11.8473895582329	0.03\\
11.9477911646586	0.029\\
12.0481927710843	0.028\\
12.14859437751	0.028\\
12.2489959839357	0.027\\
12.3493975903614	0.027\\
12.4497991967871	0.027\\
12.5502008032129	0.027\\
12.6506024096386	0.026\\
12.7510040160643	0.026\\
12.85140562249	0.026\\
12.9518072289157	0.026\\
13.0522088353414	0.025\\
13.1526104417671	0.024\\
13.2530120481928	0.024\\
13.3534136546185	0.024\\
13.4538152610442	0.023\\
13.5542168674699	0.023\\
13.6546184738956	0.023\\
13.7550200803213	0.022\\
13.855421686747	0.022\\
13.9558232931727	0.021\\
14.0562248995984	0.021\\
14.1566265060241	0.02\\
14.2570281124498	0.019\\
14.3574297188755	0.019\\
14.4578313253012	0.018\\
14.5582329317269	0.018\\
14.6586345381526	0.018\\
14.7590361445783	0.018\\
14.859437751004	0.018\\
14.9598393574297	0.018\\
15.0602409638554	0.018\\
15.1606425702811	0.018\\
15.2610441767068	0.018\\
15.3614457831325	0.017\\
15.4618473895582	0.017\\
15.5622489959839	0.017\\
15.6626506024096	0.017\\
15.7630522088353	0.016\\
15.863453815261	0.016\\
15.9638554216867	0.016\\
16.0642570281125	0.016\\
16.1646586345382	0.016\\
16.2650602409639	0.016\\
16.3654618473896	0.016\\
16.4658634538153	0.017\\
16.566265060241	0.018\\
16.6666666666667	0.018\\
16.7670682730924	0.019\\
16.8674698795181	0.019\\
16.9678714859438	0.02\\
17.0682730923695	0.02\\
17.1686746987952	0.019\\
17.2690763052209	0.019\\
17.3694779116466	0.019\\
17.4698795180723	0.018\\
17.570281124498	0.018\\
17.6706827309237	0.018\\
17.7710843373494	0.017\\
17.8714859437751	0.017\\
17.9718875502008	0.016\\
18.0722891566265	0.016\\
18.1726907630522	0.016\\
18.2730923694779	0.016\\
18.3734939759036	0.016\\
18.4738955823293	0.016\\
18.574297188755	0.016\\
18.6746987951807	0.016\\
18.7751004016064	0.016\\
18.8755020080321	0.016\\
18.9759036144578	0.016\\
19.0763052208835	0.016\\
19.1767068273092	0.016\\
19.2771084337349	0.016\\
19.3775100401606	0.016\\
19.4779116465863	0.016\\
19.578313253012	0.016\\
19.6787148594378	0.016\\
19.7791164658635	0.016\\
19.8795180722892	0.016\\
19.9799196787149	0.016\\
20.0803212851406	0.016\\
20.1807228915663	0.015\\
20.281124497992	0.015\\
20.3815261044177	0.015\\
20.4819277108434	0.015\\
20.5823293172691	0.015\\
20.6827309236948	0.016\\
20.7831325301205	0.016\\
20.8835341365462	0.017\\
20.9839357429719	0.017\\
21.0843373493976	0.017\\
21.1847389558233	0.018\\
21.285140562249	0.018\\
21.3855421686747	0.019\\
21.4859437751004	0.019\\
21.5863453815261	0.02\\
21.6867469879518	0.02\\
21.7871485943775	0.02\\
21.8875502008032	0.02\\
21.9879518072289	0.02\\
22.0883534136546	0.02\\
22.1887550200803	0.019\\
22.289156626506	0.019\\
22.3895582329317	0.018\\
22.4899598393574	0.017\\
22.5903614457831	0.016\\
22.6907630522088	0.016\\
22.7911646586345	0.015\\
22.8915662650602	0.014\\
22.9919678714859	0.014\\
23.0923694779116	0.013\\
23.1927710843373	0.012\\
23.2931726907631	0.012\\
23.3935742971888	0.011\\
23.4939759036145	0.011\\
23.5943775100402	0.01\\
23.6947791164659	0.01\\
23.7951807228916	0.009\\
23.8955823293173	0.009\\
23.995983935743	0.009\\
24.0963855421687	0.008\\
24.1967871485944	0.008\\
24.2971887550201	0.008\\
24.3975903614458	0.007\\
24.4979919678715	0.007\\
24.5983935742972	0.006\\
24.6987951807229	0.006\\
24.7991967871486	0.006\\
24.8995983935743	0.005\\
25	0.005\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	1.126\\
0.100401606425703	1.126\\
0.200803212851406	1.126\\
0.301204819277108	1.124\\
0.401606425702811	1.112\\
0.502008032128514	1.096\\
0.602409638554217	1.06\\
0.70281124497992	1.002\\
0.803212851405622	0.934\\
0.903614457831325	0.854\\
1.00401606425703	0.772\\
1.10441767068273	0.679\\
1.20481927710843	0.596\\
1.30522088353414	0.515\\
1.40562248995984	0.425\\
1.50602409638554	0.382\\
1.60642570281124	0.345\\
1.70682730923695	0.318\\
1.80722891566265	0.292\\
1.90763052208835	0.271\\
2.00803212851406	0.249\\
2.10843373493976	0.228\\
2.20883534136546	0.21\\
2.30923694779116	0.191\\
2.40963855421687	0.166\\
2.51004016064257	0.152\\
2.61044176706827	0.139\\
2.71084337349398	0.129\\
2.81124497991968	0.119\\
2.91164658634538	0.112\\
3.01204819277108	0.107\\
3.11244979919679	0.103\\
3.21285140562249	0.1\\
3.31325301204819	0.098\\
3.4136546184739	0.096\\
3.5140562248996	0.096\\
3.6144578313253	0.095\\
3.714859437751	0.094\\
3.81526104417671	0.094\\
3.91566265060241	0.094\\
4.01606425702811	0.093\\
4.11646586345381	0.092\\
4.21686746987952	0.09\\
4.31726907630522	0.09\\
4.41767068273092	0.089\\
4.51807228915663	0.088\\
4.61847389558233	0.087\\
4.71887550200803	0.085\\
4.81927710843374	0.084\\
4.91967871485944	0.083\\
5.02008032128514	0.083\\
5.12048192771084	0.082\\
5.22088353413655	0.081\\
5.32128514056225	0.08\\
5.42168674698795	0.079\\
5.52208835341365	0.078\\
5.62248995983936	0.077\\
5.72289156626506	0.076\\
5.82329317269076	0.075\\
5.92369477911647	0.074\\
6.02409638554217	0.073\\
6.12449799196787	0.071\\
6.22489959839357	0.071\\
6.32530120481928	0.07\\
6.42570281124498	0.069\\
6.52610441767068	0.068\\
6.62650602409639	0.067\\
6.72690763052209	0.067\\
6.82730923694779	0.066\\
6.92771084337349	0.066\\
7.0281124497992	0.065\\
7.1285140562249	0.065\\
7.2289156626506	0.064\\
7.3293172690763	0.062\\
7.42971887550201	0.061\\
7.53012048192771	0.06\\
7.63052208835341	0.059\\
7.73092369477912	0.058\\
7.83132530120482	0.056\\
7.93172690763052	0.055\\
8.03212851405623	0.054\\
8.13253012048193	0.053\\
8.23293172690763	0.052\\
8.33333333333333	0.051\\
8.43373493975904	0.05\\
8.53413654618474	0.05\\
8.63453815261044	0.05\\
8.73493975903614	0.05\\
8.83534136546185	0.049\\
8.93574297188755	0.049\\
9.03614457831325	0.048\\
9.13654618473896	0.048\\
9.23694779116466	0.047\\
9.33734939759036	0.046\\
9.43775100401606	0.046\\
9.53815261044177	0.044\\
9.63855421686747	0.044\\
9.73895582329317	0.043\\
9.83935742971888	0.042\\
9.93975903614458	0.041\\
10.0401606425703	0.04\\
10.140562248996	0.039\\
10.2409638554217	0.038\\
10.3413654618474	0.038\\
10.4417670682731	0.037\\
10.5421686746988	0.036\\
10.6425702811245	0.035\\
10.7429718875502	0.034\\
10.8433734939759	0.034\\
10.9437751004016	0.034\\
11.0441767068273	0.033\\
11.144578313253	0.033\\
11.2449799196787	0.033\\
11.3453815261044	0.033\\
11.4457831325301	0.033\\
11.5461847389558	0.033\\
11.6465863453815	0.032\\
11.7469879518072	0.032\\
11.8473895582329	0.031\\
11.9477911646586	0.031\\
12.0481927710843	0.03\\
12.14859437751	0.03\\
12.2489959839357	0.029\\
12.3493975903614	0.029\\
12.4497991967871	0.028\\
12.5502008032129	0.028\\
12.6506024096386	0.028\\
12.7510040160643	0.028\\
12.85140562249	0.027\\
12.9518072289157	0.027\\
13.0522088353414	0.028\\
13.1526104417671	0.027\\
13.2530120481928	0.027\\
13.3534136546185	0.027\\
13.4538152610442	0.027\\
13.5542168674699	0.027\\
13.6546184738956	0.027\\
13.7550200803213	0.027\\
13.855421686747	0.027\\
13.9558232931727	0.027\\
14.0562248995984	0.028\\
14.1566265060241	0.028\\
14.2570281124498	0.028\\
14.3574297188755	0.029\\
14.4578313253012	0.029\\
14.5582329317269	0.029\\
14.6586345381526	0.029\\
14.7590361445783	0.029\\
14.859437751004	0.029\\
14.9598393574297	0.028\\
15.0602409638554	0.028\\
15.1606425702811	0.028\\
15.2610441767068	0.029\\
15.3614457831325	0.029\\
15.4618473895582	0.029\\
15.5622489959839	0.03\\
15.6626506024096	0.03\\
15.7630522088353	0.031\\
15.863453815261	0.031\\
15.9638554216867	0.032\\
16.0642570281125	0.033\\
16.1646586345382	0.034\\
16.2650602409639	0.034\\
16.3654618473896	0.035\\
16.4658634538153	0.035\\
16.566265060241	0.035\\
16.6666666666667	0.035\\
16.7670682730924	0.035\\
16.8674698795181	0.035\\
16.9678714859438	0.035\\
17.0682730923695	0.034\\
17.1686746987952	0.034\\
17.2690763052209	0.033\\
17.3694779116466	0.032\\
17.4698795180723	0.032\\
17.570281124498	0.031\\
17.6706827309237	0.031\\
17.7710843373494	0.03\\
17.8714859437751	0.029\\
17.9718875502008	0.028\\
18.0722891566265	0.027\\
18.1726907630522	0.026\\
18.2730923694779	0.025\\
18.3734939759036	0.024\\
18.4738955823293	0.023\\
18.574297188755	0.022\\
18.6746987951807	0.021\\
18.7751004016064	0.021\\
18.8755020080321	0.021\\
18.9759036144578	0.021\\
19.0763052208835	0.021\\
19.1767068273092	0.021\\
19.2771084337349	0.022\\
19.3775100401606	0.022\\
19.4779116465863	0.022\\
19.578313253012	0.022\\
19.6787148594378	0.022\\
19.7791164658635	0.022\\
19.8795180722892	0.022\\
19.9799196787149	0.022\\
20.0803212851406	0.022\\
20.1807228915663	0.022\\
20.281124497992	0.021\\
20.3815261044177	0.021\\
20.4819277108434	0.021\\
20.5823293172691	0.021\\
20.6827309236948	0.02\\
20.7831325301205	0.02\\
20.8835341365462	0.02\\
20.9839357429719	0.019\\
21.0843373493976	0.019\\
21.1847389558233	0.018\\
21.285140562249	0.018\\
21.3855421686747	0.017\\
21.4859437751004	0.016\\
21.5863453815261	0.015\\
21.6867469879518	0.015\\
21.7871485943775	0.014\\
21.8875502008032	0.014\\
21.9879518072289	0.013\\
22.0883534136546	0.013\\
22.1887550200803	0.013\\
22.289156626506	0.014\\
22.3895582329317	0.014\\
22.4899598393574	0.014\\
22.5903614457831	0.015\\
22.6907630522088	0.016\\
22.7911646586345	0.017\\
22.8915662650602	0.019\\
22.9919678714859	0.02\\
23.0923694779116	0.02\\
23.1927710843373	0.021\\
23.2931726907631	0.021\\
23.3935742971888	0.021\\
23.4939759036145	0.021\\
23.5943775100402	0.021\\
23.6947791164659	0.02\\
23.7951807228916	0.02\\
23.8955823293173	0.019\\
23.995983935743	0.019\\
24.0963855421687	0.018\\
24.1967871485944	0.018\\
24.2971887550201	0.018\\
24.3975903614458	0.017\\
24.4979919678715	0.017\\
24.5983935742972	0.016\\
24.6987951807229	0.016\\
24.7991967871486	0.015\\
24.8995983935743	0.014\\
25	0.014\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.113\\
0.100401606425703	-1.113\\
0.200803212851406	-1.112\\
0.301204819277108	-1.105\\
0.401606425702811	-1.057\\
0.502008032128514	-1.036\\
0.602409638554217	-0.96\\
0.70281124497992	-0.886\\
0.803212851405622	-0.744\\
0.903614457831325	-0.653\\
1.00401606425703	-0.557\\
1.10441767068273	-0.478\\
1.20481927710843	-0.404\\
1.30522088353414	-0.35\\
1.40562248995984	-0.305\\
1.50602409638554	-0.275\\
1.60642570281124	-0.252\\
1.70682730923695	-0.235\\
1.80722891566265	-0.222\\
1.90763052208835	-0.2\\
2.00803212851406	-0.186\\
2.10843373493976	-0.169\\
2.20883534136546	-0.152\\
2.30923694779116	-0.133\\
2.40963855421687	-0.114\\
2.51004016064257	-0.094\\
2.61044176706827	-0.067\\
2.71084337349398	-0.051\\
2.81124497991968	-0.043\\
2.91164658634538	-0.028\\
3.01204819277108	-0.011\\
3.11244979919679	-0.003\\
3.21285140562249	0.005\\
3.31325301204819	0.01\\
3.4136546184739	0.015\\
3.5140562248996	0.017\\
3.6144578313253	0.019\\
3.714859437751	0.02\\
3.81526104417671	0.02\\
3.91566265060241	0.019\\
4.01606425702811	0.019\\
4.11646586345381	0.018\\
4.21686746987952	0.017\\
4.31726907630522	0.016\\
4.41767068273092	0.015\\
4.51807228915663	0.014\\
4.61847389558233	0.014\\
4.71887550200803	0.014\\
4.81927710843374	0.015\\
4.91967871485944	0.016\\
5.02008032128514	0.017\\
5.12048192771084	0.018\\
5.22088353413655	0.019\\
5.32128514056225	0.021\\
5.42168674698795	0.023\\
5.52208835341365	0.024\\
5.62248995983936	0.026\\
5.72289156626506	0.028\\
5.82329317269076	0.03\\
5.92369477911647	0.033\\
6.02409638554217	0.035\\
6.12449799196787	0.036\\
6.22489959839357	0.038\\
6.32530120481928	0.039\\
6.42570281124498	0.04\\
6.52610441767068	0.04\\
6.62650602409639	0.04\\
6.72690763052209	0.04\\
6.82730923694779	0.039\\
6.92771084337349	0.039\\
7.0281124497992	0.039\\
7.1285140562249	0.038\\
7.2289156626506	0.038\\
7.3293172690763	0.039\\
7.42971887550201	0.039\\
7.53012048192771	0.04\\
7.63052208835341	0.04\\
7.73092369477912	0.041\\
7.83132530120482	0.043\\
7.93172690763052	0.044\\
8.03212851405623	0.045\\
8.13253012048193	0.046\\
8.23293172690763	0.048\\
8.33333333333333	0.049\\
8.43373493975904	0.05\\
8.53413654618474	0.051\\
8.63453815261044	0.052\\
8.73493975903614	0.053\\
8.83534136546185	0.053\\
8.93574297188755	0.053\\
9.03614457831325	0.053\\
9.13654618473896	0.052\\
9.23694779116466	0.05\\
9.33734939759036	0.049\\
9.43775100401606	0.046\\
9.53815261044177	0.044\\
9.63855421686747	0.04\\
9.73895582329317	0.039\\
9.83935742971888	0.037\\
9.93975903614458	0.035\\
10.0401606425703	0.033\\
10.140562248996	0.032\\
10.2409638554217	0.032\\
10.3413654618474	0.032\\
10.4417670682731	0.032\\
10.5421686746988	0.033\\
10.6425702811245	0.033\\
10.7429718875502	0.034\\
10.8433734939759	0.034\\
10.9437751004016	0.034\\
11.0441767068273	0.034\\
11.144578313253	0.034\\
11.2449799196787	0.034\\
11.3453815261044	0.034\\
11.4457831325301	0.035\\
11.5461847389558	0.035\\
11.6465863453815	0.035\\
11.7469879518072	0.036\\
11.8473895582329	0.036\\
11.9477911646586	0.036\\
12.0481927710843	0.037\\
12.14859437751	0.038\\
12.2489959839357	0.039\\
12.3493975903614	0.04\\
12.4497991967871	0.041\\
12.5502008032129	0.042\\
12.6506024096386	0.043\\
12.7510040160643	0.044\\
12.85140562249	0.045\\
12.9518072289157	0.045\\
13.0522088353414	0.046\\
13.1526104417671	0.046\\
13.2530120481928	0.047\\
13.3534136546185	0.047\\
13.4538152610442	0.047\\
13.5542168674699	0.047\\
13.6546184738956	0.047\\
13.7550200803213	0.046\\
13.855421686747	0.046\\
13.9558232931727	0.045\\
14.0562248995984	0.045\\
14.1566265060241	0.044\\
14.2570281124498	0.044\\
14.3574297188755	0.043\\
14.4578313253012	0.043\\
14.5582329317269	0.043\\
14.6586345381526	0.043\\
14.7590361445783	0.042\\
14.859437751004	0.042\\
14.9598393574297	0.042\\
15.0602409638554	0.042\\
15.1606425702811	0.042\\
15.2610441767068	0.042\\
15.3614457831325	0.041\\
15.4618473895582	0.04\\
15.5622489959839	0.039\\
15.6626506024096	0.038\\
15.7630522088353	0.037\\
15.863453815261	0.035\\
15.9638554216867	0.034\\
16.0642570281125	0.032\\
16.1646586345382	0.031\\
16.2650602409639	0.03\\
16.3654618473896	0.03\\
16.4658634538153	0.029\\
16.566265060241	0.029\\
16.6666666666667	0.029\\
16.7670682730924	0.03\\
16.8674698795181	0.03\\
16.9678714859438	0.031\\
17.0682730923695	0.032\\
17.1686746987952	0.032\\
17.2690763052209	0.033\\
17.3694779116466	0.033\\
17.4698795180723	0.033\\
17.570281124498	0.033\\
17.6706827309237	0.033\\
17.7710843373494	0.034\\
17.8714859437751	0.034\\
17.9718875502008	0.034\\
18.0722891566265	0.034\\
18.1726907630522	0.034\\
18.2730923694779	0.034\\
18.3734939759036	0.034\\
18.4738955823293	0.035\\
18.574297188755	0.036\\
18.6746987951807	0.036\\
18.7751004016064	0.037\\
18.8755020080321	0.037\\
18.9759036144578	0.037\\
19.0763052208835	0.037\\
19.1767068273092	0.037\\
19.2771084337349	0.036\\
19.3775100401606	0.035\\
19.4779116465863	0.034\\
19.578313253012	0.033\\
19.6787148594378	0.033\\
19.7791164658635	0.033\\
19.8795180722892	0.033\\
19.9799196787149	0.033\\
20.0803212851406	0.035\\
20.1807228915663	0.036\\
20.281124497992	0.037\\
20.3815261044177	0.038\\
20.4819277108434	0.039\\
20.5823293172691	0.04\\
20.6827309236948	0.04\\
20.7831325301205	0.04\\
20.8835341365462	0.04\\
20.9839357429719	0.039\\
21.0843373493976	0.039\\
21.1847389558233	0.038\\
21.285140562249	0.037\\
21.3855421686747	0.037\\
21.4859437751004	0.036\\
21.5863453815261	0.035\\
21.6867469879518	0.035\\
21.7871485943775	0.034\\
21.8875502008032	0.033\\
21.9879518072289	0.032\\
22.0883534136546	0.03\\
22.1887550200803	0.029\\
22.289156626506	0.027\\
22.3895582329317	0.026\\
22.4899598393574	0.024\\
22.5903614457831	0.023\\
22.6907630522088	0.022\\
22.7911646586345	0.022\\
22.8915662650602	0.022\\
22.9919678714859	0.022\\
23.0923694779116	0.023\\
23.1927710843373	0.023\\
23.2931726907631	0.024\\
23.3935742971888	0.024\\
23.4939759036145	0.025\\
23.5943775100402	0.025\\
23.6947791164659	0.025\\
23.7951807228916	0.024\\
23.8955823293173	0.024\\
23.995983935743	0.024\\
24.0963855421687	0.023\\
24.1967871485944	0.022\\
24.2971887550201	0.022\\
24.3975903614458	0.021\\
24.4979919678715	0.02\\
24.5983935742972	0.02\\
24.6987951807229	0.02\\
24.7991967871486	0.02\\
24.8995983935743	0.021\\
25	0.022\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-1.118\\
0.100401606425703	-1.118\\
0.200803212851406	-1.117\\
0.301204819277108	-1.111\\
0.401606425702811	-1.084\\
0.502008032128514	-1.042\\
0.602409638554217	-0.979\\
0.70281124497992	-0.906\\
0.803212851405622	-0.796\\
0.903614457831325	-0.702\\
1.00401606425703	-0.548\\
1.10441767068273	-0.463\\
1.20481927710843	-0.381\\
1.30522088353414	-0.318\\
1.40562248995984	-0.266\\
1.50602409638554	-0.216\\
1.60642570281124	-0.186\\
1.70682730923695	-0.157\\
1.80722891566265	-0.137\\
1.90763052208835	-0.126\\
2.00803212851406	-0.111\\
2.10843373493976	-0.097\\
2.20883534136546	-0.082\\
2.30923694779116	-0.062\\
2.40963855421687	-0.05\\
2.51004016064257	-0.037\\
2.61044176706827	-0.026\\
2.71084337349398	-0.014\\
2.81124497991968	-0.003\\
2.91164658634538	0.007\\
3.01204819277108	0.015\\
3.11244979919679	0.022\\
3.21285140562249	0.027\\
3.31325301204819	0.032\\
3.4136546184739	0.036\\
3.5140562248996	0.038\\
3.6144578313253	0.04\\
3.714859437751	0.041\\
3.81526104417671	0.042\\
3.91566265060241	0.042\\
4.01606425702811	0.042\\
4.11646586345381	0.042\\
4.21686746987952	0.042\\
4.31726907630522	0.041\\
4.41767068273092	0.041\\
4.51807228915663	0.041\\
4.61847389558233	0.04\\
4.71887550200803	0.04\\
4.81927710843374	0.04\\
4.91967871485944	0.04\\
5.02008032128514	0.04\\
5.12048192771084	0.04\\
5.22088353413655	0.04\\
5.32128514056225	0.04\\
5.42168674698795	0.041\\
5.52208835341365	0.041\\
5.62248995983936	0.041\\
5.72289156626506	0.041\\
5.82329317269076	0.042\\
5.92369477911647	0.042\\
6.02409638554217	0.042\\
6.12449799196787	0.042\\
6.22489959839357	0.041\\
6.32530120481928	0.041\\
6.42570281124498	0.041\\
6.52610441767068	0.04\\
6.62650602409639	0.04\\
6.72690763052209	0.04\\
6.82730923694779	0.04\\
6.92771084337349	0.04\\
7.0281124497992	0.041\\
7.1285140562249	0.041\\
7.2289156626506	0.042\\
7.3293172690763	0.042\\
7.42971887550201	0.043\\
7.53012048192771	0.044\\
7.63052208835341	0.045\\
7.73092369477912	0.046\\
7.83132530120482	0.047\\
7.93172690763052	0.048\\
8.03212851405623	0.048\\
8.13253012048193	0.048\\
8.23293172690763	0.048\\
8.33333333333333	0.049\\
8.43373493975904	0.049\\
8.53413654618474	0.049\\
8.63453815261044	0.049\\
8.73493975903614	0.05\\
8.83534136546185	0.05\\
8.93574297188755	0.051\\
9.03614457831325	0.051\\
9.13654618473896	0.052\\
9.23694779116466	0.052\\
9.33734939759036	0.053\\
9.43775100401606	0.053\\
9.53815261044177	0.053\\
9.63855421686747	0.053\\
9.73895582329317	0.053\\
9.83935742971888	0.053\\
9.93975903614458	0.053\\
10.0401606425703	0.053\\
10.140562248996	0.053\\
10.2409638554217	0.053\\
10.3413654618474	0.052\\
10.4417670682731	0.052\\
10.5421686746988	0.052\\
10.6425702811245	0.051\\
10.7429718875502	0.051\\
10.8433734939759	0.051\\
10.9437751004016	0.05\\
11.0441767068273	0.05\\
11.144578313253	0.049\\
11.2449799196787	0.049\\
11.3453815261044	0.049\\
11.4457831325301	0.048\\
11.5461847389558	0.048\\
11.6465863453815	0.047\\
11.7469879518072	0.047\\
11.8473895582329	0.047\\
11.9477911646586	0.046\\
12.0481927710843	0.046\\
12.14859437751	0.046\\
12.2489959839357	0.045\\
12.3493975903614	0.045\\
12.4497991967871	0.044\\
12.5502008032129	0.044\\
12.6506024096386	0.044\\
12.7510040160643	0.044\\
12.85140562249	0.043\\
12.9518072289157	0.044\\
13.0522088353414	0.044\\
13.1526104417671	0.044\\
13.2530120481928	0.044\\
13.3534136546185	0.044\\
13.4538152610442	0.045\\
13.5542168674699	0.045\\
13.6546184738956	0.045\\
13.7550200803213	0.045\\
13.855421686747	0.045\\
13.9558232931727	0.045\\
14.0562248995984	0.045\\
14.1566265060241	0.045\\
14.2570281124498	0.046\\
14.3574297188755	0.046\\
14.4578313253012	0.046\\
14.5582329317269	0.047\\
14.6586345381526	0.048\\
14.7590361445783	0.049\\
14.859437751004	0.05\\
14.9598393574297	0.051\\
15.0602409638554	0.052\\
15.1606425702811	0.052\\
15.2610441767068	0.053\\
15.3614457831325	0.053\\
15.4618473895582	0.053\\
15.5622489959839	0.053\\
15.6626506024096	0.052\\
15.7630522088353	0.051\\
15.863453815261	0.05\\
15.9638554216867	0.049\\
16.0642570281125	0.048\\
16.1646586345382	0.046\\
16.2650602409639	0.044\\
16.3654618473896	0.043\\
16.4658634538153	0.041\\
16.566265060241	0.039\\
16.6666666666667	0.037\\
16.7670682730924	0.035\\
16.8674698795181	0.033\\
16.9678714859438	0.032\\
17.0682730923695	0.03\\
17.1686746987952	0.03\\
17.2690763052209	0.029\\
17.3694779116466	0.03\\
17.4698795180723	0.03\\
17.570281124498	0.031\\
17.6706827309237	0.033\\
17.7710843373494	0.034\\
17.8714859437751	0.036\\
17.9718875502008	0.037\\
18.0722891566265	0.039\\
18.1726907630522	0.039\\
18.2730923694779	0.039\\
18.3734939759036	0.039\\
18.4738955823293	0.038\\
18.574297188755	0.037\\
18.6746987951807	0.036\\
18.7751004016064	0.035\\
18.8755020080321	0.034\\
18.9759036144578	0.034\\
19.0763052208835	0.033\\
19.1767068273092	0.032\\
19.2771084337349	0.032\\
19.3775100401606	0.032\\
19.4779116465863	0.031\\
19.578313253012	0.031\\
19.6787148594378	0.031\\
19.7791164658635	0.031\\
19.8795180722892	0.032\\
19.9799196787149	0.032\\
20.0803212851406	0.032\\
20.1807228915663	0.031\\
20.281124497992	0.031\\
20.3815261044177	0.031\\
20.4819277108434	0.031\\
20.5823293172691	0.031\\
20.6827309236948	0.03\\
20.7831325301205	0.03\\
20.8835341365462	0.03\\
20.9839357429719	0.03\\
21.0843373493976	0.03\\
21.1847389558233	0.03\\
21.285140562249	0.031\\
21.3855421686747	0.031\\
21.4859437751004	0.031\\
21.5863453815261	0.031\\
21.6867469879518	0.03\\
21.7871485943775	0.03\\
21.8875502008032	0.029\\
21.9879518072289	0.029\\
22.0883534136546	0.028\\
22.1887550200803	0.027\\
22.289156626506	0.026\\
22.3895582329317	0.026\\
22.4899598393574	0.025\\
22.5903614457831	0.025\\
22.6907630522088	0.025\\
22.7911646586345	0.025\\
22.8915662650602	0.025\\
22.9919678714859	0.025\\
23.0923694779116	0.024\\
23.1927710843373	0.024\\
23.2931726907631	0.023\\
23.3935742971888	0.023\\
23.4939759036145	0.022\\
23.5943775100402	0.022\\
23.6947791164659	0.022\\
23.7951807228916	0.022\\
23.8955823293173	0.023\\
23.995983935743	0.024\\
24.0963855421687	0.024\\
24.1967871485944	0.025\\
24.2971887550201	0.026\\
24.3975903614458	0.026\\
24.4979919678715	0.026\\
24.5983935742972	0.026\\
24.6987951807229	0.026\\
24.7991967871486	0.027\\
24.8995983935743	0.027\\
25	0.027\\
};
\end{axis}

\begin{axis}[%
width=2.705in,
height=1.554in,
at={(1.051in,2.588in)},
scale only axis,
xmin=0,
xmax=25,
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black},font=\large,}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.754\\
0.100401606425703	0.754\\
0.200803212851406	0.754\\
0.301204819277108	0.756\\
0.401606425702811	0.751\\
0.502008032128514	0.741\\
0.602409638554217	0.72\\
0.70281124497992	0.694\\
0.803212851405622	0.655\\
0.903614457831325	0.612\\
1.00401606425703	0.558\\
1.10441767068273	0.497\\
1.20481927710843	0.438\\
1.30522088353414	0.372\\
1.40562248995984	0.282\\
1.50602409638554	0.229\\
1.60642570281124	0.196\\
1.70682730923695	0.156\\
1.80722891566265	0.106\\
1.90763052208835	0.084\\
2.00803212851406	0.068\\
2.10843373493976	0.055\\
2.20883534136546	0.046\\
2.30923694779116	0.04\\
2.40963855421687	0.035\\
2.51004016064257	0.032\\
2.61044176706827	0.029\\
2.71084337349398	0.027\\
2.81124497991968	0.024\\
2.91164658634538	0.022\\
3.01204819277108	0.02\\
3.11244979919679	0.018\\
3.21285140562249	0.016\\
3.31325301204819	0.014\\
3.4136546184739	0.012\\
3.5140562248996	0.009\\
3.6144578313253	0.007\\
3.714859437751	0.006\\
3.81526104417671	0.004\\
3.91566265060241	0.002\\
4.01606425702811	0.001\\
4.11646586345381	-0\\
4.21686746987952	-0.001\\
4.31726907630522	-0.002\\
4.41767068273092	-0.003\\
4.51807228915663	-0.003\\
4.61847389558233	-0.004\\
4.71887550200803	-0.004\\
4.81927710843374	-0.004\\
4.91967871485944	-0.005\\
5.02008032128514	-0.006\\
5.12048192771084	-0.006\\
5.22088353413655	-0.007\\
5.32128514056225	-0.009\\
5.42168674698795	-0.01\\
5.52208835341365	-0.011\\
5.62248995983936	-0.013\\
5.72289156626506	-0.014\\
5.82329317269076	-0.015\\
5.92369477911647	-0.016\\
6.02409638554217	-0.016\\
6.12449799196787	-0.017\\
6.22489959839357	-0.018\\
6.32530120481928	-0.019\\
6.42570281124498	-0.019\\
6.52610441767068	-0.02\\
6.62650602409639	-0.02\\
6.72690763052209	-0.021\\
6.82730923694779	-0.021\\
6.92771084337349	-0.021\\
7.0281124497992	-0.021\\
7.1285140562249	-0.021\\
7.2289156626506	-0.021\\
7.3293172690763	-0.021\\
7.42971887550201	-0.021\\
7.53012048192771	-0.021\\
7.63052208835341	-0.021\\
7.73092369477912	-0.021\\
7.83132530120482	-0.021\\
7.93172690763052	-0.022\\
8.03212851405623	-0.022\\
8.13253012048193	-0.022\\
8.23293172690763	-0.022\\
8.33333333333333	-0.022\\
8.43373493975904	-0.022\\
8.53413654618474	-0.021\\
8.63453815261044	-0.021\\
8.73493975903614	-0.021\\
8.83534136546185	-0.021\\
8.93574297188755	-0.021\\
9.03614457831325	-0.022\\
9.13654618473896	-0.022\\
9.23694779116466	-0.022\\
9.33734939759036	-0.023\\
9.43775100401606	-0.023\\
9.53815261044177	-0.023\\
9.63855421686747	-0.023\\
9.73895582329317	-0.023\\
9.83935742971888	-0.023\\
9.93975903614458	-0.022\\
10.0401606425703	-0.022\\
10.140562248996	-0.021\\
10.2409638554217	-0.021\\
10.3413654618474	-0.02\\
10.4417670682731	-0.02\\
10.5421686746988	-0.019\\
10.6425702811245	-0.019\\
10.7429718875502	-0.019\\
10.8433734939759	-0.019\\
10.9437751004016	-0.019\\
11.0441767068273	-0.019\\
11.144578313253	-0.02\\
11.2449799196787	-0.02\\
11.3453815261044	-0.02\\
11.4457831325301	-0.02\\
11.5461847389558	-0.02\\
11.6465863453815	-0.021\\
11.7469879518072	-0.021\\
11.8473895582329	-0.021\\
11.9477911646586	-0.021\\
12.0481927710843	-0.021\\
12.14859437751	-0.021\\
12.2489959839357	-0.021\\
12.3493975903614	-0.021\\
12.4497991967871	-0.021\\
12.5502008032129	-0.021\\
12.6506024096386	-0.02\\
12.7510040160643	-0.02\\
12.85140562249	-0.02\\
12.9518072289157	-0.019\\
13.0522088353414	-0.019\\
13.1526104417671	-0.018\\
13.2530120481928	-0.018\\
13.3534136546185	-0.018\\
13.4538152610442	-0.018\\
13.5542168674699	-0.017\\
13.6546184738956	-0.017\\
13.7550200803213	-0.017\\
13.855421686747	-0.016\\
13.9558232931727	-0.016\\
14.0562248995984	-0.015\\
14.1566265060241	-0.015\\
14.2570281124498	-0.013\\
14.3574297188755	-0.013\\
14.4578313253012	-0.012\\
14.5582329317269	-0.011\\
14.6586345381526	-0.011\\
14.7590361445783	-0.01\\
14.859437751004	-0.01\\
14.9598393574297	-0.009\\
15.0602409638554	-0.009\\
15.1606425702811	-0.008\\
15.2610441767068	-0.008\\
15.3614457831325	-0.008\\
15.4618473895582	-0.009\\
15.5622489959839	-0.009\\
15.6626506024096	-0.01\\
15.7630522088353	-0.01\\
15.863453815261	-0.011\\
15.9638554216867	-0.011\\
16.0642570281125	-0.011\\
16.1646586345382	-0.011\\
16.2650602409639	-0.011\\
16.3654618473896	-0.011\\
16.4658634538153	-0.011\\
16.566265060241	-0.011\\
16.6666666666667	-0.011\\
16.7670682730924	-0.01\\
16.8674698795181	-0.009\\
16.9678714859438	-0.009\\
17.0682730923695	-0.008\\
17.1686746987952	-0.008\\
17.2690763052209	-0.007\\
17.3694779116466	-0.007\\
17.4698795180723	-0.007\\
17.570281124498	-0.006\\
17.6706827309237	-0.006\\
17.7710843373494	-0.006\\
17.8714859437751	-0.006\\
17.9718875502008	-0.006\\
18.0722891566265	-0.006\\
18.1726907630522	-0.007\\
18.2730923694779	-0.007\\
18.3734939759036	-0.007\\
18.4738955823293	-0.007\\
18.574297188755	-0.008\\
18.6746987951807	-0.008\\
18.7751004016064	-0.009\\
18.8755020080321	-0.009\\
18.9759036144578	-0.009\\
19.0763052208835	-0.009\\
19.1767068273092	-0.009\\
19.2771084337349	-0.01\\
19.3775100401606	-0.01\\
19.4779116465863	-0.01\\
19.578313253012	-0.01\\
19.6787148594378	-0.01\\
19.7791164658635	-0.01\\
19.8795180722892	-0.01\\
19.9799196787149	-0.01\\
20.0803212851406	-0.01\\
20.1807228915663	-0.01\\
20.281124497992	-0.01\\
20.3815261044177	-0.011\\
20.4819277108434	-0.011\\
20.5823293172691	-0.011\\
20.6827309236948	-0.012\\
20.7831325301205	-0.012\\
20.8835341365462	-0.012\\
20.9839357429719	-0.012\\
21.0843373493976	-0.012\\
21.1847389558233	-0.012\\
21.285140562249	-0.012\\
21.3855421686747	-0.012\\
21.4859437751004	-0.012\\
21.5863453815261	-0.012\\
21.6867469879518	-0.012\\
21.7871485943775	-0.012\\
21.8875502008032	-0.012\\
21.9879518072289	-0.013\\
22.0883534136546	-0.013\\
22.1887550200803	-0.014\\
22.289156626506	-0.014\\
22.3895582329317	-0.015\\
22.4899598393574	-0.015\\
22.5903614457831	-0.015\\
22.6907630522088	-0.016\\
22.7911646586345	-0.016\\
22.8915662650602	-0.017\\
22.9919678714859	-0.017\\
23.0923694779116	-0.018\\
23.1927710843373	-0.018\\
23.2931726907631	-0.018\\
23.3935742971888	-0.018\\
23.4939759036145	-0.019\\
23.5943775100402	-0.019\\
23.6947791164659	-0.019\\
23.7951807228916	-0.018\\
23.8955823293173	-0.018\\
23.995983935743	-0.018\\
24.0963855421687	-0.018\\
24.1967871485944	-0.018\\
24.2971887550201	-0.017\\
24.3975903614458	-0.017\\
24.4979919678715	-0.017\\
24.5983935742972	-0.017\\
24.6987951807229	-0.016\\
24.7991967871486	-0.016\\
24.8995983935743	-0.016\\
25	-0.015\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.748\\
0.100401606425703	-0.748\\
0.200803212851406	-0.748\\
0.301204819277108	-0.736\\
0.401606425702811	-0.717\\
0.502008032128514	-0.698\\
0.602409638554217	-0.663\\
0.70281124497992	-0.618\\
0.803212851405622	-0.57\\
0.903614457831325	-0.517\\
1.00401606425703	-0.465\\
1.10441767068273	-0.407\\
1.20481927710843	-0.355\\
1.30522088353414	-0.3\\
1.40562248995984	-0.226\\
1.50602409638554	-0.183\\
1.60642570281124	-0.143\\
1.70682730923695	-0.112\\
1.80722891566265	-0.086\\
1.90763052208835	-0.067\\
2.00803212851406	-0.052\\
2.10843373493976	-0.042\\
2.20883534136546	-0.036\\
2.30923694779116	-0.033\\
2.40963855421687	-0.032\\
2.51004016064257	-0.033\\
2.61044176706827	-0.034\\
2.71084337349398	-0.036\\
2.81124497991968	-0.037\\
2.91164658634538	-0.038\\
3.01204819277108	-0.039\\
3.11244979919679	-0.04\\
3.21285140562249	-0.04\\
3.31325301204819	-0.039\\
3.4136546184739	-0.038\\
3.5140562248996	-0.037\\
3.6144578313253	-0.035\\
3.714859437751	-0.033\\
3.81526104417671	-0.032\\
3.91566265060241	-0.03\\
4.01606425702811	-0.029\\
4.11646586345381	-0.027\\
4.21686746987952	-0.025\\
4.31726907630522	-0.024\\
4.41767068273092	-0.023\\
4.51807228915663	-0.022\\
4.61847389558233	-0.02\\
4.71887550200803	-0.019\\
4.81927710843374	-0.018\\
4.91967871485944	-0.017\\
5.02008032128514	-0.016\\
5.12048192771084	-0.016\\
5.22088353413655	-0.016\\
5.32128514056225	-0.016\\
5.42168674698795	-0.015\\
5.52208835341365	-0.015\\
5.62248995983936	-0.015\\
5.72289156626506	-0.015\\
5.82329317269076	-0.015\\
5.92369477911647	-0.015\\
6.02409638554217	-0.015\\
6.12449799196787	-0.016\\
6.22489959839357	-0.016\\
6.32530120481928	-0.016\\
6.42570281124498	-0.016\\
6.52610441767068	-0.015\\
6.62650602409639	-0.015\\
6.72690763052209	-0.014\\
6.82730923694779	-0.014\\
6.92771084337349	-0.013\\
7.0281124497992	-0.012\\
7.1285140562249	-0.012\\
7.2289156626506	-0.011\\
7.3293172690763	-0.01\\
7.42971887550201	-0.009\\
7.53012048192771	-0.008\\
7.63052208835341	-0.007\\
7.73092369477912	-0.007\\
7.83132530120482	-0.006\\
7.93172690763052	-0.006\\
8.03212851405623	-0.005\\
8.13253012048193	-0.005\\
8.23293172690763	-0.005\\
8.33333333333333	-0.005\\
8.43373493975904	-0.005\\
8.53413654618474	-0.005\\
8.63453815261044	-0.005\\
8.73493975903614	-0.005\\
8.83534136546185	-0.005\\
8.93574297188755	-0.005\\
9.03614457831325	-0.004\\
9.13654618473896	-0.004\\
9.23694779116466	-0.004\\
9.33734939759036	-0.004\\
9.43775100401606	-0.004\\
9.53815261044177	-0.004\\
9.63855421686747	-0.004\\
9.73895582329317	-0.004\\
9.83935742971888	-0.004\\
9.93975903614458	-0.003\\
10.0401606425703	-0.003\\
10.140562248996	-0.003\\
10.2409638554217	-0.004\\
10.3413654618474	-0.004\\
10.4417670682731	-0.004\\
10.5421686746988	-0.005\\
10.6425702811245	-0.005\\
10.7429718875502	-0.005\\
10.8433734939759	-0.006\\
10.9437751004016	-0.006\\
11.0441767068273	-0.006\\
11.144578313253	-0.006\\
11.2449799196787	-0.005\\
11.3453815261044	-0.005\\
11.4457831325301	-0.005\\
11.5461847389558	-0.005\\
11.6465863453815	-0.005\\
11.7469879518072	-0.005\\
11.8473895582329	-0.005\\
11.9477911646586	-0.005\\
12.0481927710843	-0.005\\
12.14859437751	-0.005\\
12.2489959839357	-0.006\\
12.3493975903614	-0.006\\
12.4497991967871	-0.006\\
12.5502008032129	-0.005\\
12.6506024096386	-0.005\\
12.7510040160643	-0.005\\
12.85140562249	-0.004\\
12.9518072289157	-0.004\\
13.0522088353414	-0.003\\
13.1526104417671	-0.003\\
13.2530120481928	-0.002\\
13.3534136546185	-0.002\\
13.4538152610442	-0.001\\
13.5542168674699	-0.001\\
13.6546184738956	-0.001\\
13.7550200803213	-0\\
13.855421686747	-0\\
13.9558232931727	-0\\
14.0562248995984	-0\\
14.1566265060241	-0.001\\
14.2570281124498	-0.001\\
14.3574297188755	-0.001\\
14.4578313253012	-0.002\\
14.5582329317269	-0.002\\
14.6586345381526	-0.003\\
14.7590361445783	-0.004\\
14.859437751004	-0.005\\
14.9598393574297	-0.006\\
15.0602409638554	-0.007\\
15.1606425702811	-0.008\\
15.2610441767068	-0.008\\
15.3614457831325	-0.009\\
15.4618473895582	-0.009\\
15.5622489959839	-0.009\\
15.6626506024096	-0.01\\
15.7630522088353	-0.01\\
15.863453815261	-0.01\\
15.9638554216867	-0.01\\
16.0642570281125	-0.01\\
16.1646586345382	-0.009\\
16.2650602409639	-0.009\\
16.3654618473896	-0.008\\
16.4658634538153	-0.008\\
16.566265060241	-0.007\\
16.6666666666667	-0.007\\
16.7670682730924	-0.006\\
16.8674698795181	-0.006\\
16.9678714859438	-0.005\\
17.0682730923695	-0.005\\
17.1686746987952	-0.005\\
17.2690763052209	-0.004\\
17.3694779116466	-0.004\\
17.4698795180723	-0.003\\
17.570281124498	-0.003\\
17.6706827309237	-0.003\\
17.7710843373494	-0.002\\
17.8714859437751	-0.001\\
17.9718875502008	-0.001\\
18.0722891566265	-0.001\\
18.1726907630522	-0\\
18.2730923694779	0\\
18.3734939759036	0\\
18.4738955823293	0\\
18.574297188755	0.001\\
18.6746987951807	0.001\\
18.7751004016064	0.001\\
18.8755020080321	0.001\\
18.9759036144578	0.002\\
19.0763052208835	0.002\\
19.1767068273092	0.002\\
19.2771084337349	0.003\\
19.3775100401606	0.003\\
19.4779116465863	0.003\\
19.578313253012	0.003\\
19.6787148594378	0.003\\
19.7791164658635	0.003\\
19.8795180722892	0.003\\
19.9799196787149	0.003\\
20.0803212851406	0.002\\
20.1807228915663	0.002\\
20.281124497992	0.002\\
20.3815261044177	0.002\\
20.4819277108434	0.002\\
20.5823293172691	0.001\\
20.6827309236948	0.001\\
20.7831325301205	0.001\\
20.8835341365462	0.001\\
20.9839357429719	0.001\\
21.0843373493976	0.001\\
21.1847389558233	0.001\\
21.285140562249	0.001\\
21.3855421686747	0\\
21.4859437751004	-0\\
21.5863453815261	-0.001\\
21.6867469879518	-0.001\\
21.7871485943775	-0.002\\
21.8875502008032	-0.002\\
21.9879518072289	-0.003\\
22.0883534136546	-0.003\\
22.1887550200803	-0.004\\
22.289156626506	-0.004\\
22.3895582329317	-0.004\\
22.4899598393574	-0.004\\
22.5903614457831	-0.005\\
22.6907630522088	-0.005\\
22.7911646586345	-0.004\\
22.8915662650602	-0.004\\
22.9919678714859	-0.004\\
23.0923694779116	-0.004\\
23.1927710843373	-0.003\\
23.2931726907631	-0.003\\
23.3935742971888	-0.003\\
23.4939759036145	-0.003\\
23.5943775100402	-0.004\\
23.6947791164659	-0.004\\
23.7951807228916	-0.004\\
23.8955823293173	-0.004\\
23.995983935743	-0.004\\
24.0963855421687	-0.004\\
24.1967871485944	-0.004\\
24.2971887550201	-0.003\\
24.3975903614458	-0.003\\
24.4979919678715	-0.003\\
24.5983935742972	-0.003\\
24.6987951807229	-0.002\\
24.7991967871486	-0.002\\
24.8995983935743	-0.002\\
25	-0.002\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.738\\
0.100401606425703	-0.738\\
0.200803212851406	-0.738\\
0.301204819277108	-0.736\\
0.401606425702811	-0.725\\
0.502008032128514	-0.72\\
0.602409638554217	-0.701\\
0.70281124497992	-0.68\\
0.803212851405622	-0.627\\
0.903614457831325	-0.585\\
1.00401606425703	-0.53\\
1.10441767068273	-0.475\\
1.20481927710843	-0.411\\
1.30522088353414	-0.353\\
1.40562248995984	-0.293\\
1.50602409638554	-0.243\\
1.60642570281124	-0.196\\
1.70682730923695	-0.16\\
1.80722891566265	-0.13\\
1.90763052208835	-0.095\\
2.00803212851406	-0.079\\
2.10843373493976	-0.066\\
2.20883534136546	-0.057\\
2.30923694779116	-0.05\\
2.40963855421687	-0.045\\
2.51004016064257	-0.04\\
2.61044176706827	-0.035\\
2.71084337349398	-0.031\\
2.81124497991968	-0.029\\
2.91164658634538	-0.026\\
3.01204819277108	-0.021\\
3.11244979919679	-0.018\\
3.21285140562249	-0.016\\
3.31325301204819	-0.013\\
3.4136546184739	-0.011\\
3.5140562248996	-0.01\\
3.6144578313253	-0.009\\
3.714859437751	-0.009\\
3.81526104417671	-0.01\\
3.91566265060241	-0.012\\
4.01606425702811	-0.013\\
4.11646586345381	-0.015\\
4.21686746987952	-0.018\\
4.31726907630522	-0.021\\
4.41767068273092	-0.023\\
4.51807228915663	-0.027\\
4.61847389558233	-0.028\\
4.71887550200803	-0.03\\
4.81927710843374	-0.033\\
4.91967871485944	-0.034\\
5.02008032128514	-0.034\\
5.12048192771084	-0.035\\
5.22088353413655	-0.035\\
5.32128514056225	-0.035\\
5.42168674698795	-0.034\\
5.52208835341365	-0.033\\
5.62248995983936	-0.032\\
5.72289156626506	-0.031\\
5.82329317269076	-0.03\\
5.92369477911647	-0.027\\
6.02409638554217	-0.026\\
6.12449799196787	-0.025\\
6.22489959839357	-0.024\\
6.32530120481928	-0.022\\
6.42570281124498	-0.022\\
6.52610441767068	-0.021\\
6.62650602409639	-0.02\\
6.72690763052209	-0.019\\
6.82730923694779	-0.019\\
6.92771084337349	-0.019\\
7.0281124497992	-0.019\\
7.1285140562249	-0.019\\
7.2289156626506	-0.019\\
7.3293172690763	-0.019\\
7.42971887550201	-0.019\\
7.53012048192771	-0.019\\
7.63052208835341	-0.019\\
7.73092369477912	-0.019\\
7.83132530120482	-0.018\\
7.93172690763052	-0.018\\
8.03212851405623	-0.017\\
8.13253012048193	-0.016\\
8.23293172690763	-0.015\\
8.33333333333333	-0.014\\
8.43373493975904	-0.014\\
8.53413654618474	-0.012\\
8.63453815261044	-0.011\\
8.73493975903614	-0.01\\
8.83534136546185	-0.009\\
8.93574297188755	-0.008\\
9.03614457831325	-0.008\\
9.13654618473896	-0.008\\
9.23694779116466	-0.008\\
9.33734939759036	-0.008\\
9.43775100401606	-0.008\\
9.53815261044177	-0.008\\
9.63855421686747	-0.009\\
9.73895582329317	-0.01\\
9.83935742971888	-0.011\\
9.93975903614458	-0.012\\
10.0401606425703	-0.014\\
10.140562248996	-0.014\\
10.2409638554217	-0.015\\
10.3413654618474	-0.017\\
10.4417670682731	-0.017\\
10.5421686746988	-0.017\\
10.6425702811245	-0.018\\
10.7429718875502	-0.018\\
10.8433734939759	-0.018\\
10.9437751004016	-0.018\\
11.0441767068273	-0.017\\
11.144578313253	-0.017\\
11.2449799196787	-0.016\\
11.3453815261044	-0.015\\
11.4457831325301	-0.015\\
11.5461847389558	-0.014\\
11.6465863453815	-0.014\\
11.7469879518072	-0.014\\
11.8473895582329	-0.013\\
11.9477911646586	-0.013\\
12.0481927710843	-0.013\\
12.14859437751	-0.012\\
12.2489959839357	-0.012\\
12.3493975903614	-0.011\\
12.4497991967871	-0.01\\
12.5502008032129	-0.01\\
12.6506024096386	-0.009\\
12.7510040160643	-0.009\\
12.85140562249	-0.009\\
12.9518072289157	-0.009\\
13.0522088353414	-0.009\\
13.1526104417671	-0.009\\
13.2530120481928	-0.009\\
13.3534136546185	-0.009\\
13.4538152610442	-0.009\\
13.5542168674699	-0.009\\
13.6546184738956	-0.01\\
13.7550200803213	-0.011\\
13.855421686747	-0.011\\
13.9558232931727	-0.012\\
14.0562248995984	-0.013\\
14.1566265060241	-0.013\\
14.2570281124498	-0.014\\
14.3574297188755	-0.014\\
14.4578313253012	-0.015\\
14.5582329317269	-0.015\\
14.6586345381526	-0.015\\
14.7590361445783	-0.015\\
14.859437751004	-0.015\\
14.9598393574297	-0.015\\
15.0602409638554	-0.014\\
15.1606425702811	-0.013\\
15.2610441767068	-0.013\\
15.3614457831325	-0.012\\
15.4618473895582	-0.011\\
15.5622489959839	-0.01\\
15.6626506024096	-0.009\\
15.7630522088353	-0.009\\
15.863453815261	-0.008\\
15.9638554216867	-0.008\\
16.0642570281125	-0.007\\
16.1646586345382	-0.006\\
16.2650602409639	-0.005\\
16.3654618473896	-0.004\\
16.4658634538153	-0.003\\
16.566265060241	-0.001\\
16.6666666666667	0\\
16.7670682730924	0.002\\
16.8674698795181	0.003\\
16.9678714859438	0.004\\
17.0682730923695	0.005\\
17.1686746987952	0.005\\
17.2690763052209	0.005\\
17.3694779116466	0.005\\
17.4698795180723	0.005\\
17.570281124498	0.005\\
17.6706827309237	0.005\\
17.7710843373494	0.005\\
17.8714859437751	0.004\\
17.9718875502008	0.004\\
18.0722891566265	0.004\\
18.1726907630522	0.004\\
18.2730923694779	0.004\\
18.3734939759036	0.004\\
18.4738955823293	0.004\\
18.574297188755	0.004\\
18.6746987951807	0.005\\
18.7751004016064	0.005\\
18.8755020080321	0.005\\
18.9759036144578	0.006\\
19.0763052208835	0.006\\
19.1767068273092	0.006\\
19.2771084337349	0.006\\
19.3775100401606	0.006\\
19.4779116465863	0.006\\
19.578313253012	0.006\\
19.6787148594378	0.005\\
19.7791164658635	0.005\\
19.8795180722892	0.005\\
19.9799196787149	0.006\\
20.0803212851406	0.006\\
20.1807228915663	0.007\\
20.281124497992	0.008\\
20.3815261044177	0.01\\
20.4819277108434	0.011\\
20.5823293172691	0.012\\
20.6827309236948	0.013\\
20.7831325301205	0.014\\
20.8835341365462	0.015\\
20.9839357429719	0.015\\
21.0843373493976	0.015\\
21.1847389558233	0.015\\
21.285140562249	0.015\\
21.3855421686747	0.015\\
21.4859437751004	0.014\\
21.5863453815261	0.014\\
21.6867469879518	0.014\\
21.7871485943775	0.014\\
21.8875502008032	0.013\\
21.9879518072289	0.012\\
22.0883534136546	0.011\\
22.1887550200803	0.009\\
22.289156626506	0.008\\
22.3895582329317	0.006\\
22.4899598393574	0.005\\
22.5903614457831	0.003\\
22.6907630522088	0.002\\
22.7911646586345	0.002\\
22.8915662650602	0.001\\
22.9919678714859	0.001\\
23.0923694779116	0.002\\
23.1927710843373	0.002\\
23.2931726907631	0.003\\
23.3935742971888	0.004\\
23.4939759036145	0.004\\
23.5943775100402	0.005\\
23.6947791164659	0.005\\
23.7951807228916	0.005\\
23.8955823293173	0.006\\
23.995983935743	0.005\\
24.0963855421687	0.005\\
24.1967871485944	0.004\\
24.2971887550201	0.003\\
24.3975903614458	0.002\\
24.4979919678715	0\\
24.5983935742972	-0.001\\
24.6987951807229	-0.002\\
24.7991967871486	-0.002\\
24.8995983935743	-0.002\\
25	-0.002\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.756\\
0.100401606425703	0.756\\
0.200803212851406	0.756\\
0.301204819277108	0.753\\
0.401606425702811	0.742\\
0.502008032128514	0.723\\
0.602409638554217	0.693\\
0.70281124497992	0.655\\
0.803212851405622	0.595\\
0.903614457831325	0.539\\
1.00401606425703	0.44\\
1.10441767068273	0.381\\
1.20481927710843	0.321\\
1.30522088353414	0.273\\
1.40562248995984	0.232\\
1.50602409638554	0.191\\
1.60642570281124	0.166\\
1.70682730923695	0.141\\
1.80722891566265	0.126\\
1.90763052208835	0.119\\
2.00803212851406	0.111\\
2.10843373493976	0.103\\
2.20883534136546	0.096\\
2.30923694779116	0.089\\
2.40963855421687	0.085\\
2.51004016064257	0.081\\
2.61044176706827	0.077\\
2.71084337349398	0.073\\
2.81124497991968	0.069\\
2.91164658634538	0.066\\
3.01204819277108	0.062\\
3.11244979919679	0.058\\
3.21285140562249	0.054\\
3.31325301204819	0.05\\
3.4136546184739	0.047\\
3.5140562248996	0.044\\
3.6144578313253	0.041\\
3.714859437751	0.038\\
3.81526104417671	0.036\\
3.91566265060241	0.034\\
4.01606425702811	0.032\\
4.11646586345381	0.029\\
4.21686746987952	0.028\\
4.31726907630522	0.026\\
4.41767068273092	0.023\\
4.51807228915663	0.022\\
4.61847389558233	0.019\\
4.71887550200803	0.017\\
4.81927710843374	0.016\\
4.91967871485944	0.014\\
5.02008032128514	0.013\\
5.12048192771084	0.011\\
5.22088353413655	0.01\\
5.32128514056225	0.009\\
5.42168674698795	0.008\\
5.52208835341365	0.007\\
5.62248995983936	0.006\\
5.72289156626506	0.005\\
5.82329317269076	0.005\\
5.92369477911647	0.005\\
6.02409638554217	0.004\\
6.12449799196787	0.004\\
6.22489959839357	0.004\\
6.32530120481928	0.004\\
6.42570281124498	0.004\\
6.52610441767068	0.004\\
6.62650602409639	0.004\\
6.72690763052209	0.003\\
6.82730923694779	0.003\\
6.92771084337349	0.002\\
7.0281124497992	0.001\\
7.1285140562249	-0\\
7.2289156626506	-0.001\\
7.3293172690763	-0.003\\
7.42971887550201	-0.004\\
7.53012048192771	-0.005\\
7.63052208835341	-0.006\\
7.73092369477912	-0.007\\
7.83132530120482	-0.007\\
7.93172690763052	-0.008\\
8.03212851405623	-0.008\\
8.13253012048193	-0.008\\
8.23293172690763	-0.008\\
8.33333333333333	-0.008\\
8.43373493975904	-0.008\\
8.53413654618474	-0.008\\
8.63453815261044	-0.007\\
8.73493975903614	-0.007\\
8.83534136546185	-0.006\\
8.93574297188755	-0.006\\
9.03614457831325	-0.005\\
9.13654618473896	-0.005\\
9.23694779116466	-0.005\\
9.33734939759036	-0.005\\
9.43775100401606	-0.005\\
9.53815261044177	-0.006\\
9.63855421686747	-0.006\\
9.73895582329317	-0.007\\
9.83935742971888	-0.008\\
9.93975903614458	-0.009\\
10.0401606425703	-0.009\\
10.140562248996	-0.01\\
10.2409638554217	-0.011\\
10.3413654618474	-0.011\\
10.4417670682731	-0.011\\
10.5421686746988	-0.011\\
10.6425702811245	-0.011\\
10.7429718875502	-0.01\\
10.8433734939759	-0.01\\
10.9437751004016	-0.01\\
11.0441767068273	-0.01\\
11.144578313253	-0.01\\
11.2449799196787	-0.01\\
11.3453815261044	-0.01\\
11.4457831325301	-0.01\\
11.5461847389558	-0.009\\
11.6465863453815	-0.009\\
11.7469879518072	-0.009\\
11.8473895582329	-0.008\\
11.9477911646586	-0.007\\
12.0481927710843	-0.007\\
12.14859437751	-0.006\\
12.2489959839357	-0.006\\
12.3493975903614	-0.005\\
12.4497991967871	-0.005\\
12.5502008032129	-0.004\\
12.6506024096386	-0.004\\
12.7510040160643	-0.004\\
12.85140562249	-0.004\\
12.9518072289157	-0.004\\
13.0522088353414	-0.004\\
13.1526104417671	-0.004\\
13.2530120481928	-0.004\\
13.3534136546185	-0.004\\
13.4538152610442	-0.004\\
13.5542168674699	-0.004\\
13.6546184738956	-0.004\\
13.7550200803213	-0.004\\
13.855421686747	-0.005\\
13.9558232931727	-0.005\\
14.0562248995984	-0.006\\
14.1566265060241	-0.006\\
14.2570281124498	-0.006\\
14.3574297188755	-0.006\\
14.4578313253012	-0.006\\
14.5582329317269	-0.006\\
14.6586345381526	-0.006\\
14.7590361445783	-0.004\\
14.859437751004	-0.003\\
14.9598393574297	-0.001\\
15.0602409638554	0\\
15.1606425702811	0.002\\
15.2610441767068	0.004\\
15.3614457831325	0.007\\
15.4618473895582	0.008\\
15.5622489959839	0.009\\
15.6626506024096	0.009\\
15.7630522088353	0.01\\
15.863453815261	0.01\\
15.9638554216867	0.009\\
16.0642570281125	0.009\\
16.1646586345382	0.008\\
16.2650602409639	0.006\\
16.3654618473896	0.005\\
16.4658634538153	0.003\\
16.566265060241	0.002\\
16.6666666666667	-0\\
16.7670682730924	-0.002\\
16.8674698795181	-0.004\\
16.9678714859438	-0.006\\
17.0682730923695	-0.008\\
17.1686746987952	-0.009\\
17.2690763052209	-0.01\\
17.3694779116466	-0.01\\
17.4698795180723	-0.01\\
17.570281124498	-0.009\\
17.6706827309237	-0.007\\
17.7710843373494	-0.004\\
17.8714859437751	-0.002\\
17.9718875502008	0.001\\
18.0722891566265	0.004\\
18.1726907630522	0.006\\
18.2730923694779	0.007\\
18.3734939759036	0.008\\
18.4738955823293	0.009\\
18.574297188755	0.009\\
18.6746987951807	0.008\\
18.7751004016064	0.008\\
18.8755020080321	0.007\\
18.9759036144578	0.006\\
19.0763052208835	0.005\\
19.1767068273092	0.003\\
19.2771084337349	0.002\\
19.3775100401606	0.001\\
19.4779116465863	-0.001\\
19.578313253012	-0.002\\
19.6787148594378	-0.003\\
19.7791164658635	-0.004\\
19.8795180722892	-0.004\\
19.9799196787149	-0.004\\
20.0803212851406	-0.004\\
20.1807228915663	-0.004\\
20.281124497992	-0.004\\
20.3815261044177	-0.003\\
20.4819277108434	-0.002\\
20.5823293172691	-0.001\\
20.6827309236948	-0.001\\
20.7831325301205	0.001\\
20.8835341365462	0.001\\
20.9839357429719	0.002\\
21.0843373493976	0.003\\
21.1847389558233	0.004\\
21.285140562249	0.005\\
21.3855421686747	0.006\\
21.4859437751004	0.007\\
21.5863453815261	0.007\\
21.6867469879518	0.008\\
21.7871485943775	0.008\\
21.8875502008032	0.008\\
21.9879518072289	0.008\\
22.0883534136546	0.007\\
22.1887550200803	0.007\\
22.289156626506	0.007\\
22.3895582329317	0.006\\
22.4899598393574	0.005\\
22.5903614457831	0.005\\
22.6907630522088	0.004\\
22.7911646586345	0.003\\
22.8915662650602	0.003\\
22.9919678714859	0.002\\
23.0923694779116	0.001\\
23.1927710843373	0\\
23.2931726907631	-0\\
23.3935742971888	-0.001\\
23.4939759036145	-0.002\\
23.5943775100402	-0.002\\
23.6947791164659	-0.002\\
23.7951807228916	-0.002\\
23.8955823293173	-0.002\\
23.995983935743	-0.001\\
24.0963855421687	0\\
24.1967871485944	0.001\\
24.2971887550201	0.003\\
24.3975903614458	0.004\\
24.4979919678715	0.005\\
24.5983935742972	0.005\\
24.6987951807229	0.007\\
24.7991967871486	0.008\\
24.8995983935743	0.009\\
25	0.011\\
};
\end{axis}

\begin{axis}[%
width=2.705in,
height=1.488in,
at={(1.051in,0.695in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
xlabel style={font=\color{white!15!black},font=\large,},
ymin=-0.775,
ymax=0.0589999999999999,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$ (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black},font=\large,}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.774\\
0.100401606425703	-0.774\\
0.200803212851406	-0.774\\
0.301204819277108	-0.751\\
0.401606425702811	-0.665\\
0.502008032128514	-0.594\\
0.602409638554217	-0.514\\
0.70281124497992	-0.446\\
0.803212851405622	-0.38\\
0.903614457831325	-0.33\\
1.00401606425703	-0.282\\
1.10441767068273	-0.24\\
1.20481927710843	-0.206\\
1.30522088353414	-0.17\\
1.40562248995984	-0.125\\
1.50602409638554	-0.1\\
1.60642570281124	-0.0830000000000001\\
1.70682730923695	-0.0630000000000001\\
1.80722891566265	-0.036\\
1.90763052208835	-0.023\\
2.00803212851406	-0.012\\
2.10843373493976	-0.002\\
2.20883534136546	0.005\\
2.30923694779116	0.01\\
2.40963855421687	0.0149999999999999\\
2.51004016064257	0.0189999999999999\\
2.61044176706827	0.0219999999999999\\
2.71084337349398	0.0249999999999999\\
2.81124497991968	0.0269999999999999\\
2.91164658634538	0.0279999999999999\\
3.01204819277108	0.0289999999999999\\
3.11244979919679	0.0289999999999999\\
3.21285140562249	0.0289999999999999\\
3.31325301204819	0.0289999999999999\\
3.4136546184739	0.0289999999999999\\
3.5140562248996	0.0279999999999999\\
3.6144578313253	0.0279999999999999\\
3.714859437751	0.0269999999999999\\
3.81526104417671	0.0259999999999999\\
3.91566265060241	0.0249999999999999\\
4.01606425702811	0.0239999999999999\\
4.11646586345381	0.0229999999999999\\
4.21686746987952	0.0219999999999999\\
4.31726907630522	0.0199999999999999\\
4.41767068273092	0.0189999999999999\\
4.51807228915663	0.0179999999999999\\
4.61847389558233	0.0169999999999999\\
4.71887550200803	0.0159999999999999\\
4.81927710843374	0.0149999999999999\\
4.91967871485944	0.0149999999999999\\
5.02008032128514	0.0139999999999999\\
5.12048192771084	0.0139999999999999\\
5.22088353413655	0.0129999999999999\\
5.32128514056225	0.0129999999999999\\
5.42168674698795	0.0129999999999999\\
5.52208835341365	0.0129999999999999\\
5.62248995983936	0.0139999999999999\\
5.72289156626506	0.0139999999999999\\
5.82329317269076	0.0139999999999999\\
5.92369477911647	0.0139999999999999\\
6.02409638554217	0.0139999999999999\\
6.12449799196787	0.0149999999999999\\
6.22489959839357	0.0149999999999999\\
6.32530120481928	0.0139999999999999\\
6.42570281124498	0.0139999999999999\\
6.52610441767068	0.0139999999999999\\
6.62650602409639	0.0139999999999999\\
6.72690763052209	0.0139999999999999\\
6.82730923694779	0.0149999999999999\\
6.92771084337349	0.0149999999999999\\
7.0281124497992	0.0149999999999999\\
7.1285140562249	0.0149999999999999\\
7.2289156626506	0.0149999999999999\\
7.3293172690763	0.0149999999999999\\
7.42971887550201	0.0149999999999999\\
7.53012048192771	0.0149999999999999\\
7.63052208835341	0.0149999999999999\\
7.73092369477912	0.0149999999999999\\
7.83132530120482	0.0149999999999999\\
7.93172690763052	0.0149999999999999\\
8.03212851405623	0.0159999999999999\\
8.13253012048193	0.0159999999999999\\
8.23293172690763	0.0159999999999999\\
8.33333333333333	0.0159999999999999\\
8.43373493975904	0.0159999999999999\\
8.53413654618474	0.0159999999999999\\
8.63453815261044	0.0159999999999999\\
8.73493975903614	0.0159999999999999\\
8.83534136546185	0.0159999999999999\\
8.93574297188755	0.0159999999999999\\
9.03614457831325	0.0159999999999999\\
9.13654618473896	0.0159999999999999\\
9.23694779116466	0.0149999999999999\\
9.33734939759036	0.0149999999999999\\
9.43775100401606	0.0149999999999999\\
9.53815261044177	0.0149999999999999\\
9.63855421686747	0.0139999999999999\\
9.73895582329317	0.0139999999999999\\
9.83935742971888	0.0129999999999999\\
9.93975903614458	0.0129999999999999\\
10.0401606425703	0.0129999999999999\\
10.140562248996	0.0129999999999999\\
10.2409638554217	0.012\\
10.3413654618474	0.012\\
10.4417670682731	0.012\\
10.5421686746988	0.012\\
10.6425702811245	0.012\\
10.7429718875502	0.012\\
10.8433734939759	0.0129999999999999\\
10.9437751004016	0.0129999999999999\\
11.0441767068273	0.0129999999999999\\
11.144578313253	0.0139999999999999\\
11.2449799196787	0.0139999999999999\\
11.3453815261044	0.0149999999999999\\
11.4457831325301	0.0149999999999999\\
11.5461847389558	0.0159999999999999\\
11.6465863453815	0.0169999999999999\\
11.7469879518072	0.0169999999999999\\
11.8473895582329	0.0169999999999999\\
11.9477911646586	0.0179999999999999\\
12.0481927710843	0.0179999999999999\\
12.14859437751	0.0189999999999999\\
12.2489959839357	0.0189999999999999\\
12.3493975903614	0.0189999999999999\\
12.4497991967871	0.0199999999999999\\
12.5502008032129	0.0199999999999999\\
12.6506024096386	0.0199999999999999\\
12.7510040160643	0.0209999999999999\\
12.85140562249	0.0209999999999999\\
12.9518072289157	0.0209999999999999\\
13.0522088353414	0.0209999999999999\\
13.1526104417671	0.0209999999999999\\
13.2530120481928	0.0209999999999999\\
13.3534136546185	0.0209999999999999\\
13.4538152610442	0.0209999999999999\\
13.5542168674699	0.0209999999999999\\
13.6546184738956	0.0209999999999999\\
13.7550200803213	0.0209999999999999\\
13.855421686747	0.0209999999999999\\
13.9558232931727	0.0219999999999999\\
14.0562248995984	0.0219999999999999\\
14.1566265060241	0.0219999999999999\\
14.2570281124498	0.0219999999999999\\
14.3574297188755	0.0219999999999999\\
14.4578313253012	0.0219999999999999\\
14.5582329317269	0.0229999999999999\\
14.6586345381526	0.0229999999999999\\
14.7590361445783	0.0229999999999999\\
14.859437751004	0.0239999999999999\\
14.9598393574297	0.0239999999999999\\
15.0602409638554	0.0239999999999999\\
15.1606425702811	0.0249999999999999\\
15.2610441767068	0.0249999999999999\\
15.3614457831325	0.0259999999999999\\
15.4618473895582	0.0259999999999999\\
15.5622489959839	0.0259999999999999\\
15.6626506024096	0.0259999999999999\\
15.7630522088353	0.0259999999999999\\
15.863453815261	0.0259999999999999\\
15.9638554216867	0.0259999999999999\\
16.0642570281125	0.0259999999999999\\
16.1646586345382	0.0259999999999999\\
16.2650602409639	0.0259999999999999\\
16.3654618473896	0.0259999999999999\\
16.4658634538153	0.0259999999999999\\
16.566265060241	0.0259999999999999\\
16.6666666666667	0.0259999999999999\\
16.7670682730924	0.0259999999999999\\
16.8674698795181	0.0259999999999999\\
16.9678714859438	0.0259999999999999\\
17.0682730923695	0.0259999999999999\\
17.1686746987952	0.0259999999999999\\
17.2690763052209	0.0269999999999999\\
17.3694779116466	0.0269999999999999\\
17.4698795180723	0.0269999999999999\\
17.570281124498	0.0269999999999999\\
17.6706827309237	0.0269999999999999\\
17.7710843373494	0.0269999999999999\\
17.8714859437751	0.0269999999999999\\
17.9718875502008	0.0269999999999999\\
18.0722891566265	0.0269999999999999\\
18.1726907630522	0.0279999999999999\\
18.2730923694779	0.0279999999999999\\
18.3734939759036	0.0279999999999999\\
18.4738955823293	0.0289999999999999\\
18.574297188755	0.0299999999999999\\
18.6746987951807	0.0299999999999999\\
18.7751004016064	0.0309999999999999\\
18.8755020080321	0.0319999999999999\\
18.9759036144578	0.0319999999999999\\
19.0763052208835	0.0329999999999999\\
19.1767068273092	0.0339999999999999\\
19.2771084337349	0.0349999999999999\\
19.3775100401606	0.0349999999999999\\
19.4779116465863	0.0359999999999999\\
19.578313253012	0.0369999999999999\\
19.6787148594378	0.0369999999999999\\
19.7791164658635	0.0379999999999999\\
19.8795180722892	0.0389999999999999\\
19.9799196787149	0.0399999999999999\\
20.0803212851406	0.0399999999999999\\
20.1807228915663	0.0409999999999999\\
20.281124497992	0.0419999999999999\\
20.3815261044177	0.0429999999999999\\
20.4819277108434	0.0429999999999999\\
20.5823293172691	0.0439999999999999\\
20.6827309236948	0.0439999999999999\\
20.7831325301205	0.0439999999999999\\
20.8835341365462	0.0449999999999999\\
20.9839357429719	0.0449999999999999\\
21.0843373493976	0.0449999999999999\\
21.1847389558233	0.0459999999999999\\
21.285140562249	0.0459999999999999\\
21.3855421686747	0.0459999999999999\\
21.4859437751004	0.0459999999999999\\
21.5863453815261	0.0459999999999999\\
21.6867469879518	0.0459999999999999\\
21.7871485943775	0.0459999999999999\\
21.8875502008032	0.0459999999999999\\
21.9879518072289	0.0459999999999999\\
22.0883534136546	0.0459999999999999\\
22.1887550200803	0.0459999999999999\\
22.289156626506	0.0459999999999999\\
22.3895582329317	0.0459999999999999\\
22.4899598393574	0.0459999999999999\\
22.5903614457831	0.0459999999999999\\
22.6907630522088	0.0449999999999999\\
22.7911646586345	0.0449999999999999\\
22.8915662650602	0.0449999999999999\\
22.9919678714859	0.0449999999999999\\
23.0923694779116	0.0449999999999999\\
23.1927710843373	0.0439999999999999\\
23.2931726907631	0.0439999999999999\\
23.3935742971888	0.0439999999999999\\
23.4939759036145	0.0439999999999999\\
23.5943775100402	0.0439999999999999\\
23.6947791164659	0.0439999999999999\\
23.7951807228916	0.0439999999999999\\
23.8955823293173	0.0439999999999999\\
23.995983935743	0.0439999999999999\\
24.0963855421687	0.0439999999999999\\
24.1967871485944	0.0439999999999999\\
24.2971887550201	0.0439999999999999\\
24.3975903614458	0.0439999999999999\\
24.4979919678715	0.0449999999999999\\
24.5983935742972	0.0449999999999999\\
24.6987951807229	0.0449999999999999\\
24.7991967871486	0.0459999999999999\\
24.8995983935743	0.0459999999999999\\
25	0.0469999999999999\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.767\\
0.100401606425703	-0.767\\
0.200803212851406	-0.767\\
0.301204819277108	-0.734\\
0.401606425702811	-0.682\\
0.502008032128514	-0.635\\
0.602409638554217	-0.555\\
0.70281124497992	-0.468\\
0.803212851405622	-0.395\\
0.903614457831325	-0.334\\
1.00401606425703	-0.288\\
1.10441767068273	-0.247\\
1.20481927710843	-0.215\\
1.30522088353414	-0.181\\
1.40562248995984	-0.136\\
1.50602409638554	-0.108\\
1.60642570281124	-0.0810000000000001\\
1.70682730923695	-0.0600000000000001\\
1.80722891566265	-0.041\\
1.90763052208835	-0.026\\
2.00803212851406	-0.012\\
2.10843373493976	-0.002\\
2.20883534136546	0.00700000000000001\\
2.30923694779116	0.0139999999999999\\
2.40963855421687	0.0209999999999999\\
2.51004016064257	0.0249999999999999\\
2.61044176706827	0.0279999999999999\\
2.71084337349398	0.0299999999999999\\
2.81124497991968	0.0319999999999999\\
2.91164658634538	0.0329999999999999\\
3.01204819277108	0.0339999999999999\\
3.11244979919679	0.0349999999999999\\
3.21285140562249	0.0349999999999999\\
3.31325301204819	0.0359999999999999\\
3.4136546184739	0.0369999999999999\\
3.5140562248996	0.0369999999999999\\
3.6144578313253	0.0379999999999999\\
3.714859437751	0.0379999999999999\\
3.81526104417671	0.0379999999999999\\
3.91566265060241	0.0379999999999999\\
4.01606425702811	0.0389999999999999\\
4.11646586345381	0.0389999999999999\\
4.21686746987952	0.0399999999999999\\
4.31726907630522	0.0399999999999999\\
4.41767068273092	0.0409999999999999\\
4.51807228915663	0.0409999999999999\\
4.61847389558233	0.0409999999999999\\
4.71887550200803	0.0419999999999999\\
4.81927710843374	0.0419999999999999\\
4.91967871485944	0.0429999999999999\\
5.02008032128514	0.0429999999999999\\
5.12048192771084	0.0429999999999999\\
5.22088353413655	0.0429999999999999\\
5.32128514056225	0.0429999999999999\\
5.42168674698795	0.0429999999999999\\
5.52208835341365	0.0419999999999999\\
5.62248995983936	0.0409999999999999\\
5.72289156626506	0.0399999999999999\\
5.82329317269076	0.0399999999999999\\
5.92369477911647	0.0389999999999999\\
6.02409638554217	0.0389999999999999\\
6.12449799196787	0.0379999999999999\\
6.22489959839357	0.0369999999999999\\
6.32530120481928	0.0369999999999999\\
6.42570281124498	0.0369999999999999\\
6.52610441767068	0.0369999999999999\\
6.62650602409639	0.0369999999999999\\
6.72690763052209	0.0359999999999999\\
6.82730923694779	0.0369999999999999\\
6.92771084337349	0.0369999999999999\\
7.0281124497992	0.0359999999999999\\
7.1285140562249	0.0359999999999999\\
7.2289156626506	0.0359999999999999\\
7.3293172690763	0.0359999999999999\\
7.42971887550201	0.0359999999999999\\
7.53012048192771	0.0359999999999999\\
7.63052208835341	0.0349999999999999\\
7.73092369477912	0.0359999999999999\\
7.83132530120482	0.0349999999999999\\
7.93172690763052	0.0349999999999999\\
8.03212851405623	0.0349999999999999\\
8.13253012048193	0.0349999999999999\\
8.23293172690763	0.0349999999999999\\
8.33333333333333	0.0349999999999999\\
8.43373493975904	0.0349999999999999\\
8.53413654618474	0.0349999999999999\\
8.63453815261044	0.0349999999999999\\
8.73493975903614	0.0349999999999999\\
8.83534136546185	0.0349999999999999\\
8.93574297188755	0.0349999999999999\\
9.03614457831325	0.0349999999999999\\
9.13654618473896	0.0359999999999999\\
9.23694779116466	0.0359999999999999\\
9.33734939759036	0.0359999999999999\\
9.43775100401606	0.0369999999999999\\
9.53815261044177	0.0369999999999999\\
9.63855421686747	0.0369999999999999\\
9.73895582329317	0.0369999999999999\\
9.83935742971888	0.0369999999999999\\
9.93975903614458	0.0369999999999999\\
10.0401606425703	0.0379999999999999\\
10.140562248996	0.0379999999999999\\
10.2409638554217	0.0379999999999999\\
10.3413654618474	0.0379999999999999\\
10.4417670682731	0.0389999999999999\\
10.5421686746988	0.0399999999999999\\
10.6425702811245	0.0399999999999999\\
10.7429718875502	0.0399999999999999\\
10.8433734939759	0.0399999999999999\\
10.9437751004016	0.0399999999999999\\
11.0441767068273	0.0399999999999999\\
11.144578313253	0.0399999999999999\\
11.2449799196787	0.0399999999999999\\
11.3453815261044	0.0399999999999999\\
11.4457831325301	0.0399999999999999\\
11.5461847389558	0.0389999999999999\\
11.6465863453815	0.0389999999999999\\
11.7469879518072	0.0379999999999999\\
11.8473895582329	0.0369999999999999\\
11.9477911646586	0.0359999999999999\\
12.0481927710843	0.0359999999999999\\
12.14859437751	0.0349999999999999\\
12.2489959839357	0.0349999999999999\\
12.3493975903614	0.0339999999999999\\
12.4497991967871	0.0339999999999999\\
12.5502008032129	0.0339999999999999\\
12.6506024096386	0.0329999999999999\\
12.7510040160643	0.0329999999999999\\
12.85140562249	0.0329999999999999\\
12.9518072289157	0.0329999999999999\\
13.0522088353414	0.0329999999999999\\
13.1526104417671	0.0329999999999999\\
13.2530120481928	0.0329999999999999\\
13.3534136546185	0.0329999999999999\\
13.4538152610442	0.0329999999999999\\
13.5542168674699	0.0329999999999999\\
13.6546184738956	0.0329999999999999\\
13.7550200803213	0.0329999999999999\\
13.855421686747	0.0329999999999999\\
13.9558232931727	0.0319999999999999\\
14.0562248995984	0.0319999999999999\\
14.1566265060241	0.0319999999999999\\
14.2570281124498	0.0319999999999999\\
14.3574297188755	0.0319999999999999\\
14.4578313253012	0.0319999999999999\\
14.5582329317269	0.0319999999999999\\
14.6586345381526	0.0319999999999999\\
14.7590361445783	0.0329999999999999\\
14.859437751004	0.0329999999999999\\
14.9598393574297	0.0329999999999999\\
15.0602409638554	0.0339999999999999\\
15.1606425702811	0.0339999999999999\\
15.2610441767068	0.0349999999999999\\
15.3614457831325	0.0359999999999999\\
15.4618473895582	0.0369999999999999\\
15.5622489959839	0.0369999999999999\\
15.6626506024096	0.0389999999999999\\
15.7630522088353	0.0389999999999999\\
15.863453815261	0.0399999999999999\\
15.9638554216867	0.0399999999999999\\
16.0642570281125	0.0409999999999999\\
16.1646586345382	0.0409999999999999\\
16.2650602409639	0.0409999999999999\\
16.3654618473896	0.0399999999999999\\
16.4658634538153	0.0399999999999999\\
16.566265060241	0.0399999999999999\\
16.6666666666667	0.0399999999999999\\
16.7670682730924	0.0399999999999999\\
16.8674698795181	0.0399999999999999\\
16.9678714859438	0.0389999999999999\\
17.0682730923695	0.0389999999999999\\
17.1686746987952	0.0399999999999999\\
17.2690763052209	0.0389999999999999\\
17.3694779116466	0.0389999999999999\\
17.4698795180723	0.0399999999999999\\
17.570281124498	0.0399999999999999\\
17.6706827309237	0.0399999999999999\\
17.7710843373494	0.0409999999999999\\
17.8714859437751	0.0409999999999999\\
17.9718875502008	0.0419999999999999\\
18.0722891566265	0.0419999999999999\\
18.1726907630522	0.0429999999999999\\
18.2730923694779	0.0429999999999999\\
18.3734939759036	0.0429999999999999\\
18.4738955823293	0.0429999999999999\\
18.574297188755	0.0429999999999999\\
18.6746987951807	0.0429999999999999\\
18.7751004016064	0.0439999999999999\\
18.8755020080321	0.0439999999999999\\
18.9759036144578	0.0439999999999999\\
19.0763052208835	0.0439999999999999\\
19.1767068273092	0.0439999999999999\\
19.2771084337349	0.0439999999999999\\
19.3775100401606	0.0439999999999999\\
19.4779116465863	0.0439999999999999\\
19.578313253012	0.0439999999999999\\
19.6787148594378	0.0439999999999999\\
19.7791164658635	0.0439999999999999\\
19.8795180722892	0.0439999999999999\\
19.9799196787149	0.0439999999999999\\
20.0803212851406	0.0439999999999999\\
20.1807228915663	0.0439999999999999\\
20.281124497992	0.0429999999999999\\
20.3815261044177	0.0429999999999999\\
20.4819277108434	0.0429999999999999\\
20.5823293172691	0.0419999999999999\\
20.6827309236948	0.0419999999999999\\
20.7831325301205	0.0419999999999999\\
20.8835341365462	0.0419999999999999\\
20.9839357429719	0.0419999999999999\\
21.0843373493976	0.0429999999999999\\
21.1847389558233	0.0429999999999999\\
21.285140562249	0.0429999999999999\\
21.3855421686747	0.0439999999999999\\
21.4859437751004	0.0439999999999999\\
21.5863453815261	0.0439999999999999\\
21.6867469879518	0.0439999999999999\\
21.7871485943775	0.0439999999999999\\
21.8875502008032	0.0449999999999999\\
21.9879518072289	0.0449999999999999\\
22.0883534136546	0.0449999999999999\\
22.1887550200803	0.0449999999999999\\
22.289156626506	0.0449999999999999\\
22.3895582329317	0.0459999999999999\\
22.4899598393574	0.0459999999999999\\
22.5903614457831	0.0459999999999999\\
22.6907630522088	0.0469999999999999\\
22.7911646586345	0.0469999999999999\\
22.8915662650602	0.0479999999999999\\
22.9919678714859	0.0479999999999999\\
23.0923694779116	0.0489999999999999\\
23.1927710843373	0.0489999999999999\\
23.2931726907631	0.0509999999999999\\
23.3935742971888	0.0519999999999999\\
23.4939759036145	0.0529999999999999\\
23.5943775100402	0.0539999999999999\\
23.6947791164659	0.0549999999999999\\
23.7951807228916	0.0549999999999999\\
23.8955823293173	0.0559999999999999\\
23.995983935743	0.0569999999999999\\
24.0963855421687	0.0579999999999999\\
24.1967871485944	0.0589999999999999\\
24.2971887550201	0.0589999999999999\\
24.3975903614458	0.0589999999999999\\
24.4979919678715	0.0589999999999999\\
24.5983935742972	0.0589999999999999\\
24.6987951807229	0.0589999999999999\\
24.7991967871486	0.0579999999999999\\
24.8995983935743	0.0579999999999999\\
25	0.0569999999999999\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.769\\
0.100401606425703	-0.769\\
0.200803212851406	-0.768\\
0.301204819277108	-0.75\\
0.401606425702811	-0.675\\
0.502008032128514	-0.648\\
0.602409638554217	-0.568\\
0.70281124497992	-0.505\\
0.803212851405622	-0.412\\
0.903614457831325	-0.362\\
1.00401606425703	-0.311\\
1.10441767068273	-0.267\\
1.20481927710843	-0.22\\
1.30522088353414	-0.18\\
1.40562248995984	-0.142\\
1.50602409638554	-0.112\\
1.60642570281124	-0.0870000000000001\\
1.70682730923695	-0.0690000000000001\\
1.80722891566265	-0.056\\
1.90763052208835	-0.041\\
2.00803212851406	-0.035\\
2.10843373493976	-0.03\\
2.20883534136546	-0.027\\
2.30923694779116	-0.024\\
2.40963855421687	-0.021\\
2.51004016064257	-0.019\\
2.61044176706827	-0.015\\
2.71084337349398	-0.012\\
2.81124497991968	-0.011\\
2.91164658634538	-0.00900000000000001\\
3.01204819277108	-0.00600000000000001\\
3.11244979919679	-0.004\\
3.21285140562249	-0.003\\
3.31325301204819	-0.002\\
3.4136546184739	-0.002\\
3.5140562248996	-0.001\\
3.6144578313253	-0.001\\
3.714859437751	-0.001\\
3.81526104417671	-0.001\\
3.91566265060241	-0.002\\
4.01606425702811	-0.002\\
4.11646586345381	-0.002\\
4.21686746987952	-0.002\\
4.31726907630522	-0.002\\
4.41767068273092	-0.003\\
4.51807228915663	-0.004\\
4.61847389558233	-0.005\\
4.71887550200803	-0.00700000000000001\\
4.81927710843374	-0.00900000000000001\\
4.91967871485944	-0.01\\
5.02008032128514	-0.012\\
5.12048192771084	-0.013\\
5.22088353413655	-0.014\\
5.32128514056225	-0.016\\
5.42168674698795	-0.016\\
5.52208835341365	-0.017\\
5.62248995983936	-0.018\\
5.72289156626506	-0.018\\
5.82329317269076	-0.019\\
5.92369477911647	-0.019\\
6.02409638554217	-0.019\\
6.12449799196787	-0.02\\
6.22489959839357	-0.02\\
6.32530120481928	-0.021\\
6.42570281124498	-0.021\\
6.52610441767068	-0.02\\
6.62650602409639	-0.02\\
6.72690763052209	-0.019\\
6.82730923694779	-0.018\\
6.92771084337349	-0.017\\
7.0281124497992	-0.016\\
7.1285140562249	-0.016\\
7.2289156626506	-0.015\\
7.3293172690763	-0.015\\
7.42971887550201	-0.015\\
7.53012048192771	-0.015\\
7.63052208835341	-0.015\\
7.73092369477912	-0.016\\
7.83132530120482	-0.016\\
7.93172690763052	-0.017\\
8.03212851405623	-0.017\\
8.13253012048193	-0.017\\
8.23293172690763	-0.018\\
8.33333333333333	-0.018\\
8.43373493975904	-0.018\\
8.53413654618474	-0.019\\
8.63453815261044	-0.02\\
8.73493975903614	-0.02\\
8.83534136546185	-0.021\\
8.93574297188755	-0.022\\
9.03614457831325	-0.023\\
9.13654618473896	-0.024\\
9.23694779116466	-0.024\\
9.33734939759036	-0.025\\
9.43775100401606	-0.025\\
9.53815261044177	-0.024\\
9.63855421686747	-0.023\\
9.73895582329317	-0.023\\
9.83935742971888	-0.022\\
9.93975903614458	-0.021\\
10.0401606425703	-0.02\\
10.140562248996	-0.019\\
10.2409638554217	-0.018\\
10.3413654618474	-0.017\\
10.4417670682731	-0.017\\
10.5421686746988	-0.016\\
10.6425702811245	-0.015\\
10.7429718875502	-0.015\\
10.8433734939759	-0.015\\
10.9437751004016	-0.014\\
11.0441767068273	-0.014\\
11.144578313253	-0.014\\
11.2449799196787	-0.013\\
11.3453815261044	-0.013\\
11.4457831325301	-0.012\\
11.5461847389558	-0.012\\
11.6465863453815	-0.012\\
11.7469879518072	-0.012\\
11.8473895582329	-0.012\\
11.9477911646586	-0.012\\
12.0481927710843	-0.012\\
12.14859437751	-0.012\\
12.2489959839357	-0.011\\
12.3493975903614	-0.011\\
12.4497991967871	-0.011\\
12.5502008032129	-0.01\\
12.6506024096386	-0.00900000000000001\\
12.7510040160643	-0.00900000000000001\\
12.85140562249	-0.00900000000000001\\
12.9518072289157	-0.00800000000000001\\
13.0522088353414	-0.00800000000000001\\
13.1526104417671	-0.00800000000000001\\
13.2530120481928	-0.00700000000000001\\
13.3534136546185	-0.00700000000000001\\
13.4538152610442	-0.00700000000000001\\
13.5542168674699	-0.00600000000000001\\
13.6546184738956	-0.005\\
13.7550200803213	-0.005\\
13.855421686747	-0.005\\
13.9558232931727	-0.005\\
14.0562248995984	-0.005\\
14.1566265060241	-0.00600000000000001\\
14.2570281124498	-0.00600000000000001\\
14.3574297188755	-0.00700000000000001\\
14.4578313253012	-0.00800000000000001\\
14.5582329317269	-0.00800000000000001\\
14.6586345381526	-0.00900000000000001\\
14.7590361445783	-0.00900000000000001\\
14.859437751004	-0.00900000000000001\\
14.9598393574297	-0.01\\
15.0602409638554	-0.01\\
15.1606425702811	-0.01\\
15.2610441767068	-0.011\\
15.3614457831325	-0.012\\
15.4618473895582	-0.013\\
15.5622489959839	-0.014\\
15.6626506024096	-0.016\\
15.7630522088353	-0.018\\
15.863453815261	-0.019\\
15.9638554216867	-0.02\\
16.0642570281125	-0.02\\
16.1646586345382	-0.019\\
16.2650602409639	-0.018\\
16.3654618473896	-0.017\\
16.4658634538153	-0.016\\
16.566265060241	-0.014\\
16.6666666666667	-0.013\\
16.7670682730924	-0.012\\
16.8674698795181	-0.011\\
16.9678714859438	-0.01\\
17.0682730923695	-0.00900000000000001\\
17.1686746987952	-0.00900000000000001\\
17.2690763052209	-0.00800000000000001\\
17.3694779116466	-0.00800000000000001\\
17.4698795180723	-0.00700000000000001\\
17.570281124498	-0.00600000000000001\\
17.6706827309237	-0.00600000000000001\\
17.7710843373494	-0.005\\
17.8714859437751	-0.005\\
17.9718875502008	-0.004\\
18.0722891566265	-0.004\\
18.1726907630522	-0.004\\
18.2730923694779	-0.005\\
18.3734939759036	-0.005\\
18.4738955823293	-0.005\\
18.574297188755	-0.005\\
18.6746987951807	-0.005\\
18.7751004016064	-0.004\\
18.8755020080321	-0.004\\
18.9759036144578	-0.003\\
19.0763052208835	-0.003\\
19.1767068273092	-0.002\\
19.2771084337349	-0.001\\
19.3775100401606	-0.001\\
19.4779116465863	-0.001\\
19.578313253012	-0.002\\
19.6787148594378	-0.003\\
19.7791164658635	-0.003\\
19.8795180722892	-0.004\\
19.9799196787149	-0.005\\
20.0803212851406	-0.00600000000000001\\
20.1807228915663	-0.00700000000000001\\
20.281124497992	-0.00800000000000001\\
20.3815261044177	-0.00900000000000001\\
20.4819277108434	-0.01\\
20.5823293172691	-0.011\\
20.6827309236948	-0.013\\
20.7831325301205	-0.015\\
20.8835341365462	-0.017\\
20.9839357429719	-0.018\\
21.0843373493976	-0.019\\
21.1847389558233	-0.02\\
21.285140562249	-0.021\\
21.3855421686747	-0.021\\
21.4859437751004	-0.021\\
21.5863453815261	-0.021\\
21.6867469879518	-0.02\\
21.7871485943775	-0.02\\
21.8875502008032	-0.018\\
21.9879518072289	-0.017\\
22.0883534136546	-0.017\\
22.1887550200803	-0.016\\
22.289156626506	-0.016\\
22.3895582329317	-0.016\\
22.4899598393574	-0.016\\
22.5903614457831	-0.015\\
22.6907630522088	-0.014\\
22.7911646586345	-0.013\\
22.8915662650602	-0.013\\
22.9919678714859	-0.011\\
23.0923694779116	-0.011\\
23.1927710843373	-0.01\\
23.2931726907631	-0.01\\
23.3935742971888	-0.00900000000000001\\
23.4939759036145	-0.00900000000000001\\
23.5943775100402	-0.00900000000000001\\
23.6947791164659	-0.00900000000000001\\
23.7951807228916	-0.00900000000000001\\
23.8955823293173	-0.00900000000000001\\
23.995983935743	-0.00800000000000001\\
24.0963855421687	-0.00800000000000001\\
24.1967871485944	-0.00800000000000001\\
24.2971887550201	-0.00800000000000001\\
24.3975903614458	-0.00800000000000001\\
24.4979919678715	-0.00900000000000001\\
24.5983935742972	-0.00900000000000001\\
24.6987951807229	-0.00900000000000001\\
24.7991967871486	-0.00900000000000001\\
24.8995983935743	-0.00800000000000001\\
25	-0.00800000000000001\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-0.775\\
0.100401606425703	-0.775\\
0.200803212851406	-0.775\\
0.301204819277108	-0.758\\
0.401606425702811	-0.708\\
0.502008032128514	-0.648\\
0.602409638554217	-0.578\\
0.70281124497992	-0.514\\
0.803212851405622	-0.44\\
0.903614457831325	-0.389\\
1.00401606425703	-0.315\\
1.10441767068273	-0.272\\
1.20481927710843	-0.225\\
1.30522088353414	-0.182\\
1.40562248995984	-0.142\\
1.50602409638554	-0.0980000000000001\\
1.60642570281124	-0.0710000000000001\\
1.70682730923695	-0.045\\
1.80722891566265	-0.029\\
1.90763052208835	-0.023\\
2.00803212851406	-0.016\\
2.10843373493976	-0.011\\
2.20883534136546	-0.01\\
2.30923694779116	-0.01\\
2.40963855421687	-0.011\\
2.51004016064257	-0.012\\
2.61044176706827	-0.012\\
2.71084337349398	-0.013\\
2.81124497991968	-0.013\\
2.91164658634538	-0.013\\
3.01204819277108	-0.014\\
3.11244979919679	-0.014\\
3.21285140562249	-0.014\\
3.31325301204819	-0.014\\
3.4136546184739	-0.014\\
3.5140562248996	-0.015\\
3.6144578313253	-0.015\\
3.714859437751	-0.015\\
3.81526104417671	-0.015\\
3.91566265060241	-0.015\\
4.01606425702811	-0.015\\
4.11646586345381	-0.015\\
4.21686746987952	-0.015\\
4.31726907630522	-0.015\\
4.41767068273092	-0.014\\
4.51807228915663	-0.014\\
4.61847389558233	-0.014\\
4.71887550200803	-0.014\\
4.81927710843374	-0.014\\
4.91967871485944	-0.014\\
5.02008032128514	-0.014\\
5.12048192771084	-0.014\\
5.22088353413655	-0.014\\
5.32128514056225	-0.014\\
5.42168674698795	-0.014\\
5.52208835341365	-0.014\\
5.62248995983936	-0.014\\
5.72289156626506	-0.014\\
5.82329317269076	-0.014\\
5.92369477911647	-0.014\\
6.02409638554217	-0.014\\
6.12449799196787	-0.014\\
6.22489959839357	-0.014\\
6.32530120481928	-0.015\\
6.42570281124498	-0.015\\
6.52610441767068	-0.015\\
6.62650602409639	-0.016\\
6.72690763052209	-0.016\\
6.82730923694779	-0.016\\
6.92771084337349	-0.016\\
7.0281124497992	-0.016\\
7.1285140562249	-0.016\\
7.2289156626506	-0.016\\
7.3293172690763	-0.016\\
7.42971887550201	-0.016\\
7.53012048192771	-0.016\\
7.63052208835341	-0.017\\
7.73092369477912	-0.018\\
7.83132530120482	-0.018\\
7.93172690763052	-0.019\\
8.03212851405623	-0.019\\
8.13253012048193	-0.02\\
8.23293172690763	-0.019\\
8.33333333333333	-0.019\\
8.43373493975904	-0.019\\
8.53413654618474	-0.018\\
8.63453815261044	-0.017\\
8.73493975903614	-0.016\\
8.83534136546185	-0.016\\
8.93574297188755	-0.015\\
9.03614457831325	-0.014\\
9.13654618473896	-0.014\\
9.23694779116466	-0.013\\
9.33734939759036	-0.013\\
9.43775100401606	-0.014\\
9.53815261044177	-0.014\\
9.63855421686747	-0.014\\
9.73895582329317	-0.014\\
9.83935742971888	-0.014\\
9.93975903614458	-0.013\\
10.0401606425703	-0.013\\
10.140562248996	-0.012\\
10.2409638554217	-0.011\\
10.3413654618474	-0.011\\
10.4417670682731	-0.01\\
10.5421686746988	-0.00900000000000001\\
10.6425702811245	-0.00900000000000001\\
10.7429718875502	-0.00900000000000001\\
10.8433734939759	-0.00900000000000001\\
10.9437751004016	-0.00900000000000001\\
11.0441767068273	-0.00800000000000001\\
11.144578313253	-0.00800000000000001\\
11.2449799196787	-0.00800000000000001\\
11.3453815261044	-0.00800000000000001\\
11.4457831325301	-0.00800000000000001\\
11.5461847389558	-0.00900000000000001\\
11.6465863453815	-0.00900000000000001\\
11.7469879518072	-0.00900000000000001\\
11.8473895582329	-0.00900000000000001\\
11.9477911646586	-0.00900000000000001\\
12.0481927710843	-0.00900000000000001\\
12.14859437751	-0.01\\
12.2489959839357	-0.01\\
12.3493975903614	-0.01\\
12.4497991967871	-0.011\\
12.5502008032129	-0.011\\
12.6506024096386	-0.011\\
12.7510040160643	-0.012\\
12.85140562249	-0.013\\
12.9518072289157	-0.013\\
13.0522088353414	-0.014\\
13.1526104417671	-0.015\\
13.2530120481928	-0.016\\
13.3534136546185	-0.016\\
13.4538152610442	-0.017\\
13.5542168674699	-0.018\\
13.6546184738956	-0.018\\
13.7550200803213	-0.019\\
13.855421686747	-0.021\\
13.9558232931727	-0.022\\
14.0562248995984	-0.023\\
14.1566265060241	-0.025\\
14.2570281124498	-0.026\\
14.3574297188755	-0.028\\
14.4578313253012	-0.029\\
14.5582329317269	-0.03\\
14.6586345381526	-0.031\\
14.7590361445783	-0.031\\
14.859437751004	-0.031\\
14.9598393574297	-0.031\\
15.0602409638554	-0.03\\
15.1606425702811	-0.029\\
15.2610441767068	-0.028\\
15.3614457831325	-0.026\\
15.4618473895582	-0.025\\
15.5622489959839	-0.023\\
15.6626506024096	-0.023\\
15.7630522088353	-0.022\\
15.863453815261	-0.021\\
15.9638554216867	-0.021\\
16.0642570281125	-0.02\\
16.1646586345382	-0.02\\
16.2650602409639	-0.02\\
16.3654618473896	-0.021\\
16.4658634538153	-0.021\\
16.566265060241	-0.021\\
16.6666666666667	-0.022\\
16.7670682730924	-0.023\\
16.8674698795181	-0.024\\
16.9678714859438	-0.025\\
17.0682730923695	-0.026\\
17.1686746987952	-0.026\\
17.2690763052209	-0.027\\
17.3694779116466	-0.027\\
17.4698795180723	-0.027\\
17.570281124498	-0.027\\
17.6706827309237	-0.026\\
17.7710843373494	-0.025\\
17.8714859437751	-0.023\\
17.9718875502008	-0.022\\
18.0722891566265	-0.019\\
18.1726907630522	-0.017\\
18.2730923694779	-0.015\\
18.3734939759036	-0.013\\
18.4738955823293	-0.012\\
18.574297188755	-0.01\\
18.6746987951807	-0.00900000000000001\\
18.7751004016064	-0.00900000000000001\\
18.8755020080321	-0.00800000000000001\\
18.9759036144578	-0.00800000000000001\\
19.0763052208835	-0.00800000000000001\\
19.1767068273092	-0.00800000000000001\\
19.2771084337349	-0.00800000000000001\\
19.3775100401606	-0.00800000000000001\\
19.4779116465863	-0.00800000000000001\\
19.578313253012	-0.00700000000000001\\
19.6787148594378	-0.00700000000000001\\
19.7791164658635	-0.00600000000000001\\
19.8795180722892	-0.005\\
19.9799196787149	-0.005\\
20.0803212851406	-0.004\\
20.1807228915663	-0.003\\
20.281124497992	-0.002\\
20.3815261044177	-0.002\\
20.4819277108434	-0.002\\
20.5823293172691	-0.002\\
20.6827309236948	-0.001\\
20.7831325301205	-0.001\\
20.8835341365462	-0.001\\
20.9839357429719	-0.002\\
21.0843373493976	-0.002\\
21.1847389558233	-0.002\\
21.285140562249	-0.002\\
21.3855421686747	-0.002\\
21.4859437751004	-0.002\\
21.5863453815261	-0.002\\
21.6867469879518	-0.002\\
21.7871485943775	-0.002\\
21.8875502008032	-0.002\\
21.9879518072289	-0.002\\
22.0883534136546	-0.003\\
22.1887550200803	-0.003\\
22.289156626506	-0.003\\
22.3895582329317	-0.004\\
22.4899598393574	-0.004\\
22.5903614457831	-0.005\\
22.6907630522088	-0.005\\
22.7911646586345	-0.00600000000000001\\
22.8915662650602	-0.00600000000000001\\
22.9919678714859	-0.00700000000000001\\
23.0923694779116	-0.00800000000000001\\
23.1927710843373	-0.00900000000000001\\
23.2931726907631	-0.01\\
23.3935742971888	-0.012\\
23.4939759036145	-0.013\\
23.5943775100402	-0.014\\
23.6947791164659	-0.016\\
23.7951807228916	-0.017\\
23.8955823293173	-0.017\\
23.995983935743	-0.018\\
24.0963855421687	-0.018\\
24.1967871485944	-0.019\\
24.2971887550201	-0.019\\
24.3975903614458	-0.02\\
24.4979919678715	-0.02\\
24.5983935742972	-0.02\\
24.6987951807229	-0.02\\
24.7991967871486	-0.018\\
24.8995983935743	-0.017\\
25	-0.013\\
};
\end{axis}

\begin{axis}[%
width=2.872in,
height=3.189in,
at={(4.61in,2.871in)},
scale only axis,
xmin=-2.46022102912805,
xmax=2.7048337190495,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u_1$},
ymin=-2.64894187746584,
ymax=2.64894187746584,
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black},font=\large,},
ylabel={$u_2$},
zmin=-10.521225,
zmax=5.125725,
zlabel style={font=\color{white!15!black}},
zlabel style={font=\color{white!15!black},font=\large,},
zlabel={$u_3$},
ylabel style={font=\color{white!15!black},font=\large},
view={-39.5030768765064}{7.83692319664157},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[area legend, line width=0.65pt, table/row sep=crcr, patch, fill opacity=0.05, fill=red, faceted color=mycolor5, forget plot, patch table={%
5	0	4\\
6	0	5\\
7	0	6\\
8	2	0\\
7	8	0\\
0	2	3\\
0	3	4\\
7	6	1\\
8	7	1\\
1	5	4\\
1	6	5\\
8	1	2\\
2	1	3\\
1	4	3\\
}]
table[row sep=crcr] {%
x	y	z\\
0	0	-9.81\\
0	0	4.4145\\
2.47005850322325	0	4.19839788272215\\
1.54005628675414	1.9311695013578	4.19839788272215\\
-0.549639725063974	2.4081289795144	4.19839788272215\\
-2.2254458133018	1.07171821921762	4.19839788272215\\
-2.2254458133018	-1.07171821921762	4.19839788272215\\
-0.549639725063974	-2.4081289795144	4.19839788272215\\
1.54005628675414	-1.9311695013578	4.19839788272215\\
};
\addplot3 [color=mycolor1, line width=2.0pt]
 table[row sep=crcr] {%
-1.98567372630075	-0.95625003897404	2.6891167105492\\
-1.98238478998449	-0.954666202496707	2.66841415271577\\
-1.97238002630551	-0.949848173216808	2.6054380915064\\
-1.78934016857833	-0.861700857892794	1.45326641765512\\
-1.55857442676322	-0.750569882165319	0.000677157353612401\\
-1.26802241438592	-0.849595145967582	-0.652298898605261\\
-1.004539679054	-1.00457640845557	-0.923658674317481\\
-0.570141418743534	-0.875913346741457	-0.841490114895047\\
0.136006848864013	-0.562021917641694	-0.66303907943065\\
0.98493376634788	-0.254763450667671	-0.492745949330649\\
1.64822815075793	0.0260869662559715	-0.39118655367562\\
1.52346587709056	0.308280226832932	-0.328037603552305\\
1.14459730658873	0.760082181976798	-0.388386307156383\\
0.455837540896295	1.01937876012499	-0.400623178368868\\
0.0979324122071824	1.12426421260603	-0.403836675043394\\
-0.11692393814072	1.05155694017129	-0.390478586154924\\
-0.233418828814161	0.817794249910558	-0.368502630408242\\
-0.319275425398332	0.630024781016784	-0.334344184523788\\
-0.31869179270615	0.496333719292888	-0.306935276257866\\
-0.28947364623447	0.314641911888262	-0.259073055901368\\
-0.237549953080402	0.216421612125061	-0.22130475694324\\
-0.179462695142365	0.147413454187936	-0.194543854640008\\
-0.120624741558643	0.0878009603152262	-0.17742521059732\\
-0.0708279594701031	0.0522149791913267	-0.16000469376748\\
-0.0297104298748952	0.0217991918255864	-0.143385387075169\\
0.00638304730916406	0.00462798348459204	-0.126328739604713\\
0.0321078940779542	-0.00954951145673114	-0.118427210845184\\
0.0418479679899527	-0.0134231027441692	-0.105900515787733\\
0.0437106168901373	-0.0142305724326449	-0.0925754181604859\\
0.0218071131650494	-0.0107716508337813	-0.0858615580017883\\
0.014045299615417	-0.00134096083401727	-0.0807283903913678\\
-0.0102140723620676	0.00715558973940003	-0.0757503887860462\\
-0.0336866924979178	0.0130041993431819	-0.0658358666098273\\
-0.0610786723889444	0.016995559118243	-0.0636806814695063\\
-0.0930422117176704	0.0233385699095359	-0.0561951684724065\\
-0.10302023559316	0.0267740146727321	-0.0543313116067221\\
-0.146992691746887	0.0214618786220119	-0.0423790879526731\\
-0.154025975453448	0.0290743568905374	-0.0409988134742605\\
-0.167947147926445	0.0284506167253966	-0.0358572555970369\\
-0.177095780929237	0.0266291634021901	-0.0309248218314284\\
-0.184529470665022	0.0266616819557201	-0.02986290052187\\
-0.18725353984857	0.0258834728498868	-0.0293292277035313\\
-0.190439610561011	0.0246158664665022	-0.0208984383448279\\
-0.194783046107757	0.0197185294111695	-0.0165533373720734\\
-0.185731701093937	0.0235618739811175	-0.015117539053902\\
-0.185262674690436	0.0151946526859009	-0.0147213860779427\\
-0.178945100643232	0.0176511857172527	-0.0197269181691802\\
-0.171115012036866	0.0191325487708504	-0.0225222195626689\\
-0.165447625449081	0.0163713857721498	-0.0119038545014103\\
-0.160849502201774	0.0191017542230899	-0.0171374389105505\\
-0.15890017766674	0.0299125339281614	-0.0233484670875885\\
-0.150155250323046	0.0356309247460223	-0.0201553552267324\\
-0.157053313390079	0.0368003934388283	-0.0196929158154671\\
-0.152433443675542	0.0488452192833557	-0.0252115698779622\\
-0.149282910719728	0.0486673845983853	-0.0283934162364243\\
-0.144342891991936	0.0560016918986252	-0.0329034814089084\\
-0.141565657034533	0.06034628232903	-0.0338956196637685\\
-0.13829909471847	0.05117833295537	-0.0356767839998398\\
-0.134205578987342	0.0587873470004279	-0.0378916840560244\\
-0.133924391171237	0.0538801148931812	-0.0372419901359322\\
-0.130823684516577	0.0544821658206323	-0.0356113009960399\\
-0.123294513408903	0.0566173938333356	-0.0357682865759337\\
-0.122389912296204	0.060488533076275	-0.034548447705669\\
-0.118838861874061	0.0564172587336134	-0.0283416634746931\\
-0.1100484783311	0.0553083372615771	-0.0310713602092214\\
-0.106392297484785	0.0583307464123174	-0.0299078820581844\\
-0.106322202338104	0.0502290083864679	-0.0288303403761496\\
-0.100164001575009	0.0564915164577131	-0.0321568954395843\\
-0.0987268719863026	0.0483804371755137	-0.0396840315672744\\
-0.102364013847634	0.0479551969300742	-0.0376703375903791\\
-0.0978089991696703	0.0537659692512087	-0.0403454039678639\\
-0.0976168763331529	0.0450987414975662	-0.037560852379011\\
-0.0970149440629612	0.0498973984989737	-0.0366165517672101\\
-0.0986132422750312	0.0494642846588097	-0.0300740588544066\\
-0.0977606517578245	0.0514420152919767	-0.0335977467083808\\
-0.100152846566381	0.0468775881843057	-0.0326747495618722\\
-0.103671648682472	0.0457823862686178	-0.032101686998903\\
-0.101911363363676	0.0468956874155294	-0.0342452898517447\\
-0.10328603916529	0.0472182421832549	-0.0368884673674739\\
-0.101318662688459	0.056638160402493	-0.0434472857714994\\
-0.102238906985999	0.0512838993570226	-0.0456904482812046\\
-0.104750938814719	0.0539366542686442	-0.0424323371902453\\
-0.113119777066533	0.0503686295215274	-0.0354387146466273\\
-0.112787142594209	0.0481462425755276	-0.0427839010376658\\
-0.112460861187472	0.0482192519919893	-0.0376652277533527\\
-0.121625137775232	0.0380785841931946	-0.0302953212897616\\
-0.121108344072289	0.0457340497119256	-0.0321873252345473\\
-0.119256967902506	0.0483410921854161	-0.0398459654171752\\
-0.116601087386178	0.046770654044617	-0.0347434157901141\\
-0.110161131453941	0.0520798607238745	-0.0351818122072824\\
-0.110713868753496	0.0497552764151942	-0.030760307989981\\
-0.103599025589748	0.0562493693723084	-0.0266835111515284\\
-0.100124423470275	0.0573857951107761	-0.0289598347612756\\
-0.0938321832240571	0.0575022893075667	-0.0303526540908106\\
-0.0906549117926663	0.054679855203495	-0.0245651413266437\\
-0.0852802524633866	0.0545254627112312	-0.0289940833309164\\
-0.0829021190327626	0.0523748277728685	-0.0268739401773086\\
-0.0823221992163859	0.0497176863982446	-0.0213720639945922\\
-0.0771142317362454	0.0449564215124234	-0.0153631686659264\\
-0.0723040196500428	0.0419251328722234	-0.0260948473417084\\
-0.0683262799038479	0.0420765180352004	-0.0227867396850208\\
-0.0772918510064391	0.0298059420532935	-0.0192552983983987\\
-0.0741182508272708	0.0310616325012146	-0.0226976490772159\\
-0.0734383254635674	0.0303510779873806	-0.0260610055492201\\
-0.0704813260724691	0.0324192364970818	-0.0286500533199519\\
-0.0686101811399633	0.0388890048650808	-0.0306133059402676\\
-0.0663340243883184	0.0387612209534279	-0.0308363418591711\\
-0.0654995159842807	0.0474642228540029	-0.0298449701758656\\
-0.065604654071942	0.0447783455079064	-0.0344535412561502\\
-0.0680498585405354	0.0449239706049421	-0.0353357153231624\\
-0.0687243838386766	0.0474743753215266	-0.0377041847273407\\
-0.0668437464947264	0.0478849137669578	-0.0428384752428581\\
-0.0627806581846595	0.0521463869744031	-0.0469706903331293\\
-0.0660305027489603	0.046065300427821	-0.0454867025507539\\
-0.061639257192406	0.0495583459998692	-0.0430088278485439\\
-0.0555255248009766	0.0533207568803039	-0.0538910620031867\\
-0.0530008907137068	0.0549915040139119	-0.0509984459117963\\
-0.0515667717627489	0.0502220232653088	-0.0465435021544707\\
-0.0495136944918928	0.0503920653874943	-0.0469829723844661\\
-0.0446084759235966	0.050634816295699	-0.0506540918195384\\
-0.0492468526804298	0.0429040534287049	-0.0486687933595604\\
-0.0524713805665037	0.0442668042488777	-0.0491470601250743\\
-0.0550490792182639	0.0451211089037286	-0.0468138167069903\\
-0.0596033589291071	0.0390292920626652	-0.0517260056239337\\
-0.053874739871959	0.0439068587967262	-0.0537420056558062\\
-0.0523827188465451	0.041372305634522	-0.0519789426834549\\
-0.053023983341082	0.0409212991769561	-0.0529932982651324\\
-0.0508116562019884	0.0348106750495784	-0.0536220448598854\\
-0.0456235189806461	0.0432393938435606	-0.0538198426557912\\
-0.0534206745420226	0.0281194838667403	-0.0475580661166575\\
-0.0443648133520692	0.0322272259478766	-0.0485069036844941\\
-0.0419102554944818	0.0358552552584443	-0.0471505869627471\\
-0.043847161303594	0.0333610013552263	-0.0460948752733739\\
-0.0417301626463962	0.0371303470555045	-0.0447092017007336\\
-0.0485429345282967	0.0317401514972438	-0.0482534962188375\\
-0.0450615848269916	0.0354862088168776	-0.0488373242003846\\
-0.0421939360474198	0.0324406980402043	-0.0476654734363251\\
-0.0390708722466409	0.0288667541053896	-0.0530303793468452\\
-0.0411001677533483	0.0257012988062989	-0.0523140759072209\\
-0.034562880939871	0.0233346888575975	-0.0578265843543733\\
-0.0319897174107269	0.0180948163741634	-0.0570473387522092\\
-0.0303388137587196	0.0146835632146479	-0.056641378771964\\
-0.0277051864716719	0.0125603673015968	-0.0541114145850088\\
-0.0299433176001075	0.0134780540821389	-0.0503554405957338\\
-0.0267543863337034	0.0145631338522518	-0.0500783252070978\\
-0.0343779355798647	0.0117183910377688	-0.057615272615303\\
-0.0379910811592329	0.0100443682266059	-0.0540440216710341\\
-0.0373079547412229	0.0116483683629302	-0.0568581612695933\\
-0.0410069450415218	0.00306131281439236	-0.0663584511337731\\
-0.0415046872705008	0.00868255003560887	-0.0596911430914879\\
-0.0391912803475703	0.00848285658516515	-0.0653453220771745\\
-0.0371669690751195	0.0122605371547604	-0.0695040252662906\\
-0.0365349622548952	0.0141522808072299	-0.0649001718568645\\
-0.0354972491292132	0.0192336999628568	-0.0647740198162481\\
-0.032370694010645	0.0285263458925675	-0.064129737382558\\
-0.0320892083143128	0.0284181056633664	-0.0646434752600307\\
-0.0275055261152613	0.037483076281125	-0.0641363643628612\\
-0.0327073140525658	0.0288847029679565	-0.0523889392168151\\
-0.0290561813906145	0.0328656886492815	-0.0543320901223705\\
-0.0321975463179274	0.0329839741693584	-0.0541079986943345\\
-0.0329230998527164	0.0288331314814473	-0.0565996247489604\\
-0.0384858900715677	0.0343874352010036	-0.0576722243590826\\
-0.0420078367751744	0.0227850710233578	-0.0562061926053463\\
-0.0460112460538947	0.0258287471595152	-0.0603864819959963\\
-0.0556794025882223	0.0196138749253238	-0.0535022321623693\\
-0.0538502480717698	0.0177517135443437	-0.0563492872852116\\
-0.0545988892421907	0.0130076095438216	-0.0597402749539082\\
-0.0551062066872936	0.00799030048009818	-0.0597922673117548\\
-0.0501399997247219	0.00842559260899161	-0.0647633085176409\\
-0.0502575732244731	0.00799036791008872	-0.0615202333768607\\
-0.0429728965734728	0.000729983681736757	-0.0618702060578755\\
-0.0376352725616712	0.00824613053316765	-0.0644453281387367\\
-0.0356210881607194	0.00910949466510761	-0.0646724983670754\\
-0.0336886947891118	0.00816878527567542	-0.0609264891081409\\
-0.0317874032744623	0.00983868245673569	-0.064211585842969\\
-0.0310561762465435	0.0120140632636523	-0.0625807476480915\\
-0.0300176710380432	0.00787922221012509	-0.0603053933562201\\
-0.0297518466511886	0.00850975873654807	-0.0581943978799906\\
-0.0311427050265742	0.0124728800452766	-0.0630356427175265\\
-0.0293318297566842	0.0159452071517476	-0.0659292538887701\\
-0.0289910184349371	0.0216416248086033	-0.0641821385238046\\
-0.032110639928797	0.0195184004725963	-0.0682976848024222\\
-0.0299149517851733	0.0224766679801048	-0.071066461575704\\
-0.0355014597817591	0.0196305752775069	-0.0724624031906291\\
-0.034580348198893	0.0252657082219029	-0.0786995095938874\\
-0.032625800672345	0.026871176304154	-0.086927198824915\\
-0.0390816240899424	0.0239107190436768	-0.0857623205261184\\
-0.0378935517015322	0.0257688548984008	-0.0843920294969518\\
-0.0360835600230912	0.0290063541306163	-0.08299515675942\\
-0.0351003598613566	0.026490866116023	-0.0847678113468575\\
-0.0400878995002844	0.0216074342072156	-0.0821940069828102\\
-0.0347758431065383	0.0252941647642154	-0.0898514591733068\\
-0.0373102003164903	0.0251388739762338	-0.0959965896617518\\
-0.0388232592979176	0.024615478277426	-0.0931303164284234\\
-0.0380869825082881	0.0239905743879937	-0.0932734111936817\\
-0.0337762360446147	0.0236694872201631	-0.104533214685915\\
-0.0339382202320119	0.0298781646125878	-0.100398772203709\\
-0.0371307773746592	0.0160785090005702	-0.104554094706161\\
-0.0318555623124181	0.0217444768526751	-0.104737888489169\\
-0.0309745035952411	0.0254321031974764	-0.105429945077686\\
-0.0305929651505354	0.0239195675047545	-0.109109788391505\\
-0.0283833146119162	0.0262254832947162	-0.109090241265323\\
-0.0358635862648193	0.0241855495433957	-0.109341813369571\\
-0.0317164729376404	0.0295049687215786	-0.10881749338933\\
-0.0349952436273942	0.031050349159072	-0.109970323290407\\
-0.0393788648604118	0.0299635358430781	-0.105790696211491\\
-0.0413790087796525	0.0336904850721063	-0.108133127203132\\
-0.0438522712160499	0.0359180323507708	-0.105723410687997\\
-0.0482067832690838	0.0345444271753947	-0.109956077041609\\
-0.0476416313529544	0.0298951299350826	-0.109536754957531\\
-0.0501996381422086	0.028558268154055	-0.109789161767498\\
-0.0507320417643099	0.026789831560712	-0.111939404049032\\
-0.0512155411870638	0.0247067243913595	-0.107722482325093\\
-0.054404843388134	0.0240909546528331	-0.105534822004891\\
-0.0512112366301643	0.0282746711629996	-0.104674695827244\\
-0.0508135876717275	0.0287601533842987	-0.099969117139814\\
-0.0517527531459796	0.0249192804966994	-0.0972517932349799\\
-0.0471368858065749	0.0318275958574046	-0.102528306715591\\
-0.0445919467018842	0.0354424786881263	-0.102599129042503\\
-0.039228082474114	0.0374167917166984	-0.0997285861438382\\
-0.0351409274622423	0.0400600688226073	-0.106866507600637\\
-0.0298799992032833	0.0422998492861404	-0.108194135425926\\
-0.0297909784993663	0.0396244893519764	-0.101038972797571\\
-0.0244697425647465	0.0430653357003395	-0.102590346124398\\
-0.0193164925872503	0.0483721676453143	-0.101482221326592\\
-0.0243461690825816	0.0376195272299563	-0.0913666243447899\\
-0.0239531284381967	0.0442181769981989	-0.0928542799104743\\
-0.0197269387511281	0.0479355852702938	-0.097081188530602\\
-0.0172751533735418	0.0484770566225761	-0.0931758710181185\\
-0.0128260369554744	0.0521319051370511	-0.0995528582396066\\
-0.0136377658604266	0.0510937311301106	-0.10261080167863\\
-0.0104541754696047	0.0509979230751825	-0.0911420726834216\\
-0.0115303747788982	0.0429699064969598	-0.0885851137017291\\
-0.011214108266011	0.0430138386905811	-0.094753642542269\\
-0.0109983941335958	0.0458956160346479	-0.0957174635206712\\
-0.0131857136144999	0.0405898743227095	-0.0918753610927752\\
-0.0108724036251845	0.0403647183652933	-0.0992456781569668\\
-0.0116349555758292	0.0400637532006774	-0.101768578802435\\
-0.0151444281085355	0.0344999036635006	-0.102563448773514\\
-0.0144537021827989	0.0354781407226593	-0.102917114402496\\
-0.0147005073219111	0.0336842362760852	-0.104570906199319\\
-0.0108972388086118	0.0364097389627956	-0.0998309363246399\\
-0.00572981602686662	0.0354937993723081	-0.102689420549886\\
-0.00612953446584504	0.0371387693335447	-0.102941440607129\\
-0.00779087159956723	0.0319366426381112	-0.104508761768559\\
-0.00305434149290027	0.0325099496268478	-0.106564320478995\\
-0.00943232503921362	0.0261397364003595	-0.114183614031212\\
-0.00637059054252243	0.0306412707909741	-0.113190004720074\\
-0.00428330591356404	0.0229994881362475	-0.115779629313254\\
-0.00380821151597876	0.0188784259306477	-0.117339912883603\\
};
 \addplot3 [color=mycolor2, line width=2.0pt]
 table[row sep=crcr] {%
-1.97703821809195	0.952091476219704	2.63475938888178\\
-1.97725056714219	0.952193735069694	2.63609611998082\\
-1.97029202731475	0.94884264542791	2.59229487693305\\
-1.8441851703837	0.868094245266218	1.74968976120503\\
-1.68882447405459	0.790483322040723	0.76506583815195\\
-1.53498936226596	0.739211865972571	-0.147782620754221\\
-1.42065071736575	0.683629734485551	-0.867504228555349\\
-1.03598193046191	0.406420043164015	-1.11773097753133\\
-0.354435395176766	0.142138839962593	-0.864610839020513\\
0.530138714428039	-0.101546838666407	-0.626696199549771\\
1.54275916027862	-0.246934947644438	-0.386162931108716\\
1.6709160832203	-0.0652678199999711	-0.155508490523337\\
1.60260026611441	-0.211595259842866	-0.14330510914605\\
1.37024909166139	-0.633815283679246	-0.307889552687895\\
0.503365502550416	-0.743582320796126	-0.400625361179172\\
0.149267540451133	-0.685827327102721	-0.418259858116874\\
0.00830524135308705	-0.579314987672292	-0.404865058118077\\
-0.0735317138143574	-0.467235202851785	-0.363199253936505\\
-0.0960607181558096	-0.373608722300405	-0.325465114325272\\
-0.093827259210738	-0.26921428580868	-0.28697792109795\\
-0.0744910459697889	-0.185363598970752	-0.2545080253999\\
-0.0487702126974759	-0.105472315624865	-0.22817906666789\\
-0.0245070061515246	-0.0430696177488655	-0.20282168865802\\
-0.011375871449572	0.0172219451943427	-0.184860269827189\\
-0.0025882727857876	0.0463024992071329	-0.166643197237521\\
-0.00463947932275103	0.0996635914023348	-0.136782808142891\\
-0.0239640980779294	0.110974036452949	-0.124096842102938\\
-0.0415328628830291	0.124003023518946	-0.119885551535065\\
-0.0712622581808718	0.118017784575354	-0.107021666700881\\
-0.0995612871653654	0.110153422628546	-0.103042182448018\\
-0.119239240301855	0.10739779373346	-0.101554111855958\\
-0.149730823219892	0.0918958466596287	-0.0906319764281669\\
-0.163683459115785	0.085241787092322	-0.0913012938701634\\
-0.175240055864193	0.0745674094554962	-0.0960601132064269\\
-0.186427709312703	0.0670394831690941	-0.0916923633130171\\
-0.199579050343179	0.0509658959972711	-0.0884173780025677\\
-0.198392503754436	0.0406727852763607	-0.0935798646533872\\
-0.203425558739946	0.0363792834161717	-0.087037813131781\\
-0.199681490565818	0.0335024481311667	-0.0948747011113262\\
-0.198530807784532	0.0313884398604239	-0.0902981462937475\\
-0.18866090143365	0.0302307797445439	-0.0947325367925487\\
-0.186271881386825	0.0296259626226695	-0.0972627309146947\\
-0.181013253239149	0.026574090369331	-0.0986905576241579\\
-0.177493420826098	0.0195356426827901	-0.104667053228461\\
-0.171497681784104	0.0242972478437248	-0.099003581077616\\
-0.173866830024246	0.0130365127790673	-0.096354573714887\\
-0.170996899892825	0.0176359957528943	-0.100749125204647\\
-0.17085304150371	0.0166473409688596	-0.101525789243915\\
-0.172286073780113	0.0161482442552892	-0.104106287060961\\
-0.161669528779862	0.0287885334391513	-0.108218485762587\\
-0.171874133844432	0.0177149669552755	-0.101876934325189\\
-0.161325706383596	0.0241159536981429	-0.0991291118699316\\
-0.162836859952143	0.0246540207778686	-0.0943921606832294\\
-0.157938070130963	0.0298482552985138	-0.0872974888634062\\
-0.156882268081442	0.0293521520034085	-0.0848411068215515\\
-0.151561869892475	0.0315518402277658	-0.0813513616793298\\
-0.148258344746895	0.0360037245525291	-0.0773386253846873\\
-0.145525945145814	0.0331663760049668	-0.077793803253984\\
-0.14463698321589	0.0366238419718288	-0.0779256036134583\\
-0.142945222125715	0.0367448575464077	-0.0777642483548693\\
-0.14099114262364	0.0379053870340756	-0.0729655673877883\\
-0.138952998448431	0.0398689252345915	-0.0758934755685132\\
-0.137978179789478	0.0352323592813208	-0.0760269205232778\\
-0.131669828375164	0.0353626096058273	-0.0758855717267295\\
-0.139356324508489	0.029803465914751	-0.0781504444885019\\
-0.133320758874244	0.0300686118012181	-0.0813537292737401\\
-0.137555633573878	0.0244364332649736	-0.0746389520663104\\
-0.137798108133137	0.0196126338423303	-0.0776650982294544\\
-0.133500901014537	0.0175108992028917	-0.0850900725113277\\
-0.132047010983951	0.0171854716868941	-0.0825450355056692\\
-0.134506288172163	0.0103889862605277	-0.0795390760125869\\
-0.12969783739035	0.00805075046978426	-0.0790518631030874\\
-0.1236529586459	0.013111590953434	-0.0799850176224783\\
-0.11697785294671	0.00147578132036299	-0.0708233205797733\\
-0.109310259087019	0.00182936490745692	-0.0764387329374205\\
-0.106464540574955	0.00142416221340841	-0.0761206560091328\\
-0.10165592297046	-0.003120178190459	-0.0746453576934982\\
-0.0981720441958827	0.00305065389151638	-0.084488713914233\\
-0.0981358659651582	-0.000641271096976725	-0.0801570110942151\\
-0.0948206851061004	0.0026767279179855	-0.0741103502283007\\
-0.0963138312892522	0.000450764783606665	-0.0754249830327129\\
-0.09445886295789	0.00634692197786064	-0.0796752672249053\\
-0.0959389117529185	0.00770344594309943	-0.0745377350937364\\
-0.099108243134228	0.00802369899758293	-0.0737838611557873\\
-0.098420016406054	0.011873932570592	-0.079293679999628\\
-0.109101405396359	0.00724294473021343	-0.0759490717017641\\
-0.106309721559374	0.00715522499764559	-0.0778969059440442\\
-0.101641831373605	0.0117292972496011	-0.0846597096067772\\
-0.0995850094197223	0.0104018032714112	-0.0859018974144448\\
-0.0984438365773996	0.00955530127759885	-0.0856353757797024\\
-0.0972883424724862	0.00801104821118193	-0.0850102212579387\\
-0.0922431523704706	0.00593844858120296	-0.088624307354122\\
-0.0892050307454155	0.00412903975169191	-0.0847211540487347\\
-0.0830696605632395	0.00857659472166004	-0.0880727536281611\\
-0.0868120670872855	0.00504706874809674	-0.0872614745498126\\
-0.0792365089477952	0.00683887846296303	-0.0839454621124389\\
-0.0802097608501705	0.00692436313217075	-0.0855517349726682\\
-0.0773660294606763	0.00697594937414173	-0.088394663295281\\
-0.0680833609783183	0.0110257830914616	-0.0902586005460861\\
-0.0821386037187341	-0.00157119717022178	-0.0836590495127627\\
-0.0700507332080452	0.00862044181451544	-0.0885654345532352\\
-0.0668643760636992	0.00895519168026494	-0.093152360136024\\
-0.0641266036443517	0.0103537509719039	-0.0902640919025668\\
-0.0651826337673417	0.0158303802562984	-0.0935780018888881\\
-0.0627924523057137	0.0177898495086138	-0.0976031824829793\\
-0.0631804924355163	0.0194331040060934	-0.097468274635153\\
-0.0628750609655934	0.0153655301434443	-0.0967977611415893\\
-0.0635742586511411	0.0184625273423104	-0.0978852202935112\\
-0.0691180857887493	0.0176804248412816	-0.0917350497193379\\
-0.0699717185746023	0.0143946012007513	-0.0860509124993882\\
-0.0683964328042871	0.0119559641095977	-0.0918232080671437\\
-0.0709826628866153	0.0116651889138331	-0.0911290211785296\\
-0.0725660848025888	0.0100903092681422	-0.0861018891295675\\
-0.0717949776465863	0.00556174137989734	-0.0848311059206228\\
-0.067128752685948	0.0109626481033951	-0.0851491944466449\\
-0.0669224417942307	0.00619321393280756	-0.076236623067798\\
-0.0639346907758074	0.00932999761510152	-0.0747829195778333\\
-0.059603751599261	0.0176541075943016	-0.0705707309963568\\
-0.059057009055247	0.0111146808896061	-0.0619628786822073\\
-0.0545146816427733	0.0121437517108435	-0.0636638840118664\\
-0.0588769312287189	0.0100537242726532	-0.0669491110967044\\
-0.0559198998397608	0.0143293320311834	-0.0646474905072445\\
-0.0525936198851173	0.0150554020123189	-0.0673612093127645\\
-0.0539770281156967	0.0132066830850958	-0.0686480049873115\\
-0.0549416752763337	0.0129342635227244	-0.0680442521428013\\
-0.0561753762929037	0.00825089683847566	-0.0680162451529771\\
-0.0551503971457666	0.00927332026311998	-0.0740362476366094\\
-0.0602291173300147	-0.000425611435319157	-0.0729956038338262\\
-0.0597668781427411	0.00286698737197312	-0.0750272467768784\\
-0.0603748062530798	-0.00057829162082536	-0.0782771655402517\\
-0.0631491849941586	-0.00556069297471793	-0.0683174330505416\\
-0.0610446477718303	-0.00457193212486919	-0.0730635478018495\\
-0.0631502561510885	-0.0107713989737893	-0.0684185100035144\\
-0.057199424980839	-0.0043340586234159	-0.073854735241941\\
-0.0591460128482329	-0.0107245237958902	-0.0702816395442785\\
-0.0575143752641056	-0.0048389028950687	-0.0754496964693256\\
-0.0627297034321131	-0.00851063203343072	-0.0670911374844252\\
-0.0608949719132362	-0.00278398191217379	-0.0741526765865643\\
-0.0605822174182208	0.00355547209545731	-0.0720000548199327\\
-0.0689429589750461	-0.00281993591140035	-0.0681819001322737\\
-0.067409199897217	0.00426245343330704	-0.0700184752025805\\
-0.0725553217829851	0.00783751896402632	-0.0767989004244569\\
-0.0713431409553386	0.00826380339436392	-0.0706637457296306\\
-0.0686678508591516	0.0127899046233754	-0.0740915566199423\\
-0.0748531860318368	0.0110718518166928	-0.0726782076232286\\
-0.0681144514254553	0.0212525636591913	-0.0691763121944717\\
-0.0644745830722835	0.0271199849346135	-0.0738824201661199\\
-0.0599734975813234	0.0338013449498904	-0.0803871398762457\\
-0.0627610850352275	0.0306174456123226	-0.0820643448276588\\
-0.0548917586401279	0.0352878454429625	-0.0774207746895055\\
-0.0601468848200428	0.0352398798111656	-0.0934017184161586\\
-0.0672353173481531	0.0322358639029963	-0.0888357963388184\\
-0.0690239227282304	0.03181043674267	-0.0864332964010739\\
-0.0728800019315121	0.0330965586520491	-0.0996680643892116\\
-0.0694525814677615	0.036766478695729	-0.104065541549932\\
-0.0822019684834465	0.0203267255442662	-0.103660506695924\\
-0.0791326997445399	0.0245460156121452	-0.105954555789969\\
-0.0812669131201431	0.0260188136670447	-0.10463540951071\\
-0.0811273629813452	0.0220995271855328	-0.101384944741698\\
-0.0817204223861176	0.0191210329645638	-0.102757796941477\\
-0.0859608159660462	0.0196193456263237	-0.101288203121101\\
-0.0930208686085044	0.00986193359475824	-0.0909398331698057\\
-0.0908669964952616	0.00755123544505148	-0.08807235206657\\
-0.0911793549035042	0.00335285639624674	-0.0789378502259304\\
-0.0872449621894274	0.00612993780285825	-0.0850896337995835\\
-0.0770606978823556	0.0101602411316242	-0.0833724242300367\\
-0.0791688377949457	0.00246724170045434	-0.0846582533248856\\
-0.0754707047240877	0.00220449357302358	-0.0858121645121717\\
-0.0728137125264442	0.00610462668260158	-0.0876282843509859\\
-0.0681024008145304	-0.000793426209353465	-0.087869374170495\\
-0.0656619479262526	0.00802722639486063	-0.0928085216159396\\
-0.0661516872764961	0.00138260464320853	-0.086133611415308\\
-0.0585302196756181	0.00175001937912349	-0.0879741227771973\\
-0.056169168124444	0.00308649920309775	-0.0930055920074064\\
-0.0592071484191726	-0.00460412911929513	-0.0892846287648403\\
-0.0557075286390587	-0.00175654735756305	-0.0946413899940985\\
-0.0516587402904799	-0.00532863514711106	-0.103658549817855\\
-0.0476976416636215	-0.00558644062013924	-0.106931021740735\\
-0.0442782606646409	-0.0106264773314417	-0.0991240304506888\\
-0.0409234975172189	-0.0104115897787453	-0.103509482220463\\
-0.0361327758138701	-0.00633404031891404	-0.112591764144085\\
-0.0354184819805064	-0.00742327072099208	-0.100685308810444\\
-0.0316852901228279	-0.005071541214948	-0.100371853417244\\
-0.0303020286788945	-0.00225288819615533	-0.103426389840497\\
-0.0291147595849522	-0.00451558097103451	-0.097675848464192\\
-0.030871104014059	-0.00665141473183803	-0.100930037326052\\
-0.0375220849586897	-0.00566795024854825	-0.100159882972843\\
-0.0412864327556624	-0.00781110736362062	-0.101309277536501\\
-0.046333568004031	-0.0142059974997725	-0.104379971510234\\
-0.0400216971587753	-0.00289912824125001	-0.110830193717359\\
-0.0570481370097776	-0.0205735577038816	-0.095903828382168\\
-0.0523777931762962	-0.0140084741793334	-0.0985939102593125\\
-0.0545722121167935	-0.0114501341604146	-0.0989711963483568\\
-0.0498448963518182	-0.00823076323156807	-0.0995815777090048\\
-0.0471368415678616	-0.00136772856337559	-0.101253162473201\\
-0.055032975184821	-0.0139456757240582	-0.0953197272253146\\
-0.0484049557233374	-0.00430732692438267	-0.097738217140094\\
-0.0484316049704977	-0.00422251904643228	-0.0948251862688814\\
-0.04559457794259	-0.00213671374416386	-0.0946538231266221\\
-0.0457092899640674	0.00142947951003809	-0.0968850270706962\\
-0.0448704587240348	0.00111103878348784	-0.0988925756425179\\
-0.0444829357346241	0.000444822098045321	-0.0967023664894331\\
-0.0453099491508647	0.00133581321405502	-0.0931673122265249\\
-0.041807744081395	0.00123863259545355	-0.0936303940337968\\
-0.0439521615930539	-0.00426603698289603	-0.0868338150281165\\
-0.0376268465657978	0.00202610374834712	-0.0923696168711512\\
-0.039368827537315	-0.000347114409238904	-0.0938733452584533\\
-0.0392168398352467	-0.00283605302292273	-0.0878926593773155\\
-0.033588260960028	0.00130269485492937	-0.0918329115848255\\
-0.029948086483807	-0.00125180511787366	-0.102566566534614\\
-0.0268611913100691	0.00333329906328153	-0.104444672974617\\
-0.0283608557443346	-0.00169286290565871	-0.100862539202138\\
-0.0253181328694147	0.004390306110497	-0.105602149703879\\
-0.0230649876536103	0.00804004316646658	-0.103319873216572\\
-0.0242088211072745	0.0104010755866759	-0.101679895316412\\
-0.019557736235807	0.0122665602230672	-0.108606338877694\\
-0.0240489714563619	0.0168823167744093	-0.102276297874083\\
-0.0226258059775946	0.0144063309807368	-0.103027189344305\\
-0.020364479286777	0.0186011196476135	-0.107011279887482\\
-0.0270707843211506	0.0166694682873915	-0.105047651137962\\
-0.0306931562550172	0.0150179519685863	-0.0967681638423397\\
-0.0304718245134653	0.0183403199625533	-0.106901579962232\\
-0.0346826646873103	0.0173935995473901	-0.107951582508932\\
-0.0446598328253717	0.00966358179917833	-0.101958253216905\\
-0.0427164537311759	0.015761971591725	-0.111401757493697\\
-0.0582560735194958	0.0114329209967295	-0.117782098483772\\
-0.0597218043150855	0.0105101347457858	-0.111916849778066\\
-0.0589947159924452	0.00528323356685262	-0.11463190434984\\
-0.0681766211107345	0.00452626294188879	-0.117589641771964\\
-0.0589213798126714	0.00670773471501757	-0.121244343045527\\
-0.0654754028471358	-0.00386579878539509	-0.122251959075443\\
-0.0577898339159794	0.00342251937103698	-0.130126959118371\\
-0.0518957999027407	0.00601995596386209	-0.138221510936656\\
-0.0412738115011062	0.011720714056159	-0.151128485478866\\
-0.0449981171495065	0.0113686813170367	-0.136261305706615\\
-0.0356302133418039	0.0107026216047911	-0.14372531185577\\
-0.0342575860701586	0.0160581672066675	-0.143382710453476\\
-0.0363339850969171	0.0128942824141075	-0.143063411391928\\
-0.0299240382431508	0.0107666757949176	-0.147556614931922\\
-0.0341509450824101	0.00511172953932547	-0.143878500014289\\
-0.0306741994719127	0.0050989742553614	-0.149704125234624\\
-0.0325507005476866	0.00255391124852009	-0.147519365312403\\
-0.0357618671855974	-0.00154319127924686	-0.142739729457759\\
-0.0295358414268168	0.00140423307689502	-0.134333972200141\\
-0.0317706142559736	0.00263399866679376	-0.131508763386\\
-0.0261630732664998	0.00117857834947219	-0.120797484770407\\
-0.0194587591677523	0.00635545832638019	-0.119706251361658\\
-0.0234105242485365	-0.00071421366939015	-0.117750569000652\\
-0.0204329044551858	0.00135818533122341	-0.115043537110228\\
-0.0109194907523957	0.0086999002385174	-0.119040106972864\\
};
 \addplot3 [color=mycolor3, line width=2.0pt]
 table[row sep=crcr] {%
1.87006398565759	0.660797210435024	2.60039294842311\\
1.86891188122885	0.660258944304961	2.59238913257603\\
1.83575136011344	0.696201383432831	2.50249000383975\\
1.55475025949857	0.90040630145001	1.46656736519219\\
1.2638708101152	1.16441438238556	0.587348148240409\\
1.08145176770962	1.3321068662754	-0.0386048307974356\\
0.525683578399509	1.22269549516186	-0.416347387273822\\
-0.461307721054039	0.970563789326849	-0.518879087838028\\
-1.49721274538827	0.675181451435957	-0.391185546074627\\
-1.56063841861056	0.214578009230502	0.0136691839927874\\
-1.54930449598444	-0.144488727584475	-0.0576737933477389\\
-1.50593487407295	-0.501828501578566	-0.330670427007918\\
-1.35322064017493	-0.798969174146268	-0.566339587475371\\
-0.669048678079721	-0.932505741242308	-0.575974430247694\\
-0.278730297951009	-0.908957933380135	-0.518751066418137\\
-0.062120255453433	-0.810158738132692	-0.438179416201523\\
0.0777706670568459	-0.651199716485398	-0.347079863108114\\
0.148861839275794	-0.516204731645222	-0.255422821404524\\
0.174450434040354	-0.391952965579838	-0.174166113692415\\
0.149952575130333	-0.295175957870242	-0.11177080429877\\
0.0658569652877295	-0.178220734464247	-0.0641284285288251\\
-0.0124920792909833	-0.121780523523778	-0.0285618707875752\\
-0.0804274108841308	-0.0721170315919054	-0.0174859163332908\\
-0.145054444765848	-0.0359097782708885	-0.0147400162356952\\
-0.19562699607812	-0.0207845239222397	-0.00972713380496693\\
-0.237220219688422	-0.00827222061390596	-0.0147622102786453\\
-0.257614838348223	-0.00849200601322178	-0.026404123823168\\
-0.269542059039821	-0.00692141817456929	-0.0298996671154779\\
-0.27043812381928	-0.0118474221810318	-0.0317592114316785\\
-0.25469372737796	-0.0171579527428805	-0.0332097024818836\\
-0.232227119066141	-0.02319597276334	-0.0356722553761912\\
-0.193369675065608	-0.0237350611961628	-0.0325396104992404\\
-0.165159019105916	-0.02513500171282	-0.0264010754615782\\
-0.148026724104014	-0.0235981848141698	-0.0124021305714788\\
-0.119925812187113	-0.0198070356009026	-0.000188039125601946\\
-0.0949231119872125	-0.00544478405410679	0.00318807398136123\\
-0.074219894646701	0.0103030341006619	-0.00161794761074141\\
-0.058230068195856	0.0252312470521691	0.00270532081316333\\
-0.0449623266384349	0.0406090233126957	0.00597036568696652\\
-0.0370260098502886	0.0546810982720406	0.0021126698381142\\
-0.0290650730727895	0.0728727164228767	0.00825772759378118\\
-0.0149487325236363	0.0890681842899377	0.0102600239701793\\
-0.0137250993804012	0.100406777230777	0.0105928781926838\\
-0.0107912566048193	0.105461288499003	0.011459134865154\\
-0.0139853488710589	0.114881820757765	0.0214131090864793\\
-0.0219779253405518	0.11851030935422	0.0335573871487469\\
-0.026847810477621	0.118048944039109	0.0449564146560171\\
-0.0339990254432371	0.113083210566532	0.0469587206862574\\
-0.0453381367357386	0.106157414718051	0.0547085285744373\\
-0.0580728916175196	0.0963983534570392	0.062087100569995\\
-0.064458159807396	0.0876392666763806	0.0569972265918839\\
-0.0721139999171975	0.0837785457758434	0.0646074573844171\\
-0.0786747647009634	0.0784590549284646	0.055171206327266\\
-0.0809581368780869	0.0713561613355218	0.0565582662152835\\
-0.0936211121081406	0.0590421238280071	0.0597268201247143\\
-0.0967606217224473	0.0531212503438095	0.0654081588090989\\
-0.102446558702586	0.0468944239547774	0.0539581278384595\\
-0.105848340360683	0.0416475692227555	0.0473631013043008\\
-0.11108230854817	0.0339703875839166	0.0469427188105396\\
-0.116660387751812	0.0308809204241816	0.054613370083775\\
-0.111347854544381	0.0328728047834315	0.0450759646635923\\
-0.120310637101968	0.026025019115728	0.0504250785405862\\
-0.117387639533301	0.0241261835911218	0.0550556274586587\\
-0.110783343892832	0.0265764324456089	0.0480819866378699\\
-0.106812675610759	0.0274404900990676	0.0435675860850537\\
-0.0998778827372665	0.0266797924064766	0.0317406219382246\\
-0.0865756652509209	0.0278200142549788	0.0272525436661866\\
-0.0836518300767627	0.0306736447831412	0.0252163029584338\\
-0.0823757974394547	0.0326098894960243	0.021984212647812\\
-0.0706302814256326	0.0422494347655098	0.010078758221777\\
-0.0784827046121752	0.0395990915419381	0.0214391821700914\\
-0.0793726735607639	0.0466463018670281	0.0169660023082159\\
-0.086611196256321	0.0489615496616047	0.0207440149306208\\
-0.0923352052699948	0.0474836116690214	0.0292192529868434\\
-0.0948920331297152	0.0478182215639312	0.0305069225245163\\
-0.104953223693157	0.0452750250324643	0.0341905526572219\\
-0.104190947514123	0.040405888463048	0.0436552071363501\\
-0.111587036573611	0.0355863270486261	0.0449097036068338\\
-0.116217433161397	0.0316674959885462	0.0446936844770782\\
-0.123522849105535	0.0254355170981346	0.0515899185285829\\
-0.129737967502975	0.0240749906909308	0.0480068226256254\\
-0.131197290399865	0.0183995210877418	0.0481643305548278\\
-0.137806136796401	0.0167950002178086	0.0437055816844936\\
-0.134651616397815	0.0124501697886938	0.0476614384283316\\
-0.139797068434485	0.00727248667512992	0.0458862878528592\\
-0.136285676106601	0.00032720575367342	0.0501205355326828\\
-0.135232483603362	-0.000988043317819374	0.0610642590167156\\
-0.133463589975113	0.00106534784553463	0.0601304685461344\\
-0.127010359248092	0.00226388235152932	0.0658425025288167\\
-0.122540374193464	0.00265496306312854	0.0728315640536064\\
-0.107219882473918	0.00800978412421028	0.071443319371852\\
-0.095060353842687	0.00886064916865113	0.0732543081337198\\
-0.0742019374811247	0.0153230917531813	0.0653774657841559\\
-0.0635549405385221	0.0170489989280366	0.0662817355009455\\
-0.0477064792091486	0.0230630834846152	0.0552504927302024\\
-0.0369253582007639	0.0329329336481902	0.0397900711203327\\
-0.0314461483711638	0.0393820737494222	0.0330291352779835\\
-0.0292981128646105	0.0433462636385813	0.0308703339552068\\
-0.03718196626151	0.0497055053250518	0.0286908464719673\\
-0.0390421890998332	0.0530090272301091	0.0258796339531528\\
-0.0431784746912328	0.0564501865445365	0.0288027653976641\\
-0.0533128464555821	0.0551260238764558	0.0290362369485351\\
-0.0624091156998165	0.0550093318456193	0.0225993386226246\\
-0.0730102574376058	0.0547119533709787	0.0192902460990432\\
-0.0822242434863411	0.0483093562515395	0.0227067830971066\\
-0.0875432772144425	0.0473436991571215	0.0253440590144276\\
-0.0874105878856189	0.0450362080506571	0.0249201741042757\\
-0.0848355310004059	0.0430163653885307	0.027132827332272\\
-0.0835360096010245	0.0362078777941572	0.022332587560669\\
-0.0786114778927357	0.0306551517254978	0.0222770591590322\\
-0.0825299793360481	0.0265996198031745	0.0242886058913125\\
-0.0748409110837951	0.0268088478873588	0.0203586483721701\\
-0.0783116668337643	0.0221129242966813	0.0173339336897307\\
-0.0817129086706273	0.01883073489185	0.0195885015130557\\
-0.0837226467885202	0.0179303927372267	0.022409860332921\\
-0.0846272713675785	0.0252682125271689	0.0221998290075884\\
-0.0849992515251615	0.0222197141032808	0.0293410568535997\\
-0.0865351045072456	0.022936507588098	0.0331299417491948\\
-0.0893819498566006	0.0249535550174406	0.0270015442370024\\
-0.0927793448902989	0.0230729939655837	0.0208772003043087\\
-0.0989748052753817	0.017952134679555	0.0256099931546743\\
-0.105693504831246	0.0142651731145879	0.0223040763607933\\
-0.111321347632414	0.0120832291017408	0.0117970737571937\\
-0.110767384623173	0.0110545360711638	0.0143253903344096\\
-0.121320586446875	0.00656530785255951	0.0100620349779064\\
-0.11225593115881	0.0129421798785338	0.0103382665555323\\
-0.120239396454256	0.0150094333858416	0.0100282340895212\\
-0.119412820636157	0.014639267423663	0.0176245477106942\\
-0.113284962418981	0.0179259266513963	0.0129944295687867\\
-0.112634984339453	0.0190943166002975	0.00536361557454867\\
-0.112220311167192	0.0154003565902909	0.0166499761447838\\
-0.112725468262222	0.0146476843622913	0.0123367366558114\\
-0.114805180029018	0.018588191969228	0.00743026008041525\\
-0.114581078186441	0.0178493001548923	0.0115291248882929\\
-0.10831614959317	0.025160308367373	0.000127432284132922\\
-0.103182805498856	0.0328980536318025	-0.00967975918239183\\
-0.100249896101628	0.0351054262060721	-0.0029342127162888\\
-0.0964625383914333	0.0402176386285342	0.00434696103422816\\
-0.0893783198006379	0.0409979408663043	0.0104292462005109\\
-0.0881299995546361	0.0423396728722843	0.020586407655026\\
-0.0906189850035468	0.0403749277165716	0.02726096513857\\
-0.0847656863691089	0.0465209410931542	0.0233292070772873\\
-0.0879990499366564	0.0399061442623815	0.0279782367773524\\
-0.0874053852377648	0.0372392668218409	0.0380457135760643\\
-0.0846413331405478	0.0409811087481368	0.026469178717516\\
-0.09116333795864	0.0381511391770298	0.0254724808600741\\
-0.0903320885739668	0.0371448751908081	0.03268704706805\\
-0.0891803828461085	0.0379462583829493	0.0259499754677304\\
-0.0924187416062788	0.0339280772756095	0.0245889045064125\\
-0.0936593719337177	0.0232079771977771	0.030652808682289\\
-0.0944728813919945	0.0167687733536089	0.0275479338609887\\
-0.0857264460035573	0.0138338044425089	0.0379016545802688\\
-0.0860795082205233	0.00562823572601999	0.0472419607938939\\
-0.0773264398058244	0.00243857989100551	0.0488625141895032\\
-0.0709044655663418	0.00221016647656427	0.0538329134100266\\
-0.0618634012049636	0.0036463265493439	0.0616401563118192\\
-0.0570457694831365	0.00642723796570721	0.0718895155026598\\
-0.0460540831776562	0.0083116295494538	0.079515784179307\\
-0.0434599403512779	0.0114258074605624	0.0697450558119694\\
-0.0471550732760402	0.00979268039918125	0.0612014825935336\\
-0.0462634601463675	-0.00105309697334351	0.0367368432190567\\
-0.0463341611009378	-0.0064151990425998	0.0232612351053234\\
-0.0524423301975578	-0.0145565522337284	0.0161012454950509\\
-0.0519422922361798	-0.0202322738119644	0.0147006317658125\\
-0.0564193732460471	-0.0252286919257967	-0.00175824352538356\\
-0.0598336147581549	-0.0256948998008171	-0.00387053368165269\\
-0.0738534256659736	-0.0358871527473321	0.00523702939170434\\
-0.076882250386377	-0.0347818193547846	0.00459077805474983\\
-0.0817433900934547	-0.0330912502106134	-0.000804976407854596\\
-0.0875833364907895	-0.0323443433114092	0.00414915647660408\\
-0.084512568454363	-0.0259104732544162	0.00345190500906156\\
-0.0798750497295022	-0.0161948974728772	0.0088490036208082\\
-0.0796029120824892	-0.0133008317734022	0.0127982036483463\\
-0.0775292267900195	-0.00946322779497241	0.00362040538175279\\
-0.0796702731416713	-0.00624248995097429	-0.000330036116542587\\
-0.079342021808317	-0.0113704732225533	-0.00534982682669316\\
-0.0796390156591108	-0.00716796086862494	-0.00555538855901894\\
-0.0780827290824834	-0.00383960630653049	-0.00553286211497195\\
-0.0778154598388219	-0.00430661242567917	0.00180064020017312\\
-0.075361098661157	-0.00493588142042695	0.00651039077145832\\
-0.0785637985966126	-0.00634881097965553	0.00879599360694172\\
-0.0763144103220184	-0.00583864872215282	0.0158278536568712\\
-0.0821914222442609	-0.00941693331785578	0.0153807689824532\\
-0.0905615033359821	-0.0143970862737584	0.0178469715433298\\
-0.0893784933649705	-0.0136825981189417	0.0104996805437683\\
-0.0952096068945888	-0.0133670970603724	0.00219352775130233\\
-0.09228154048428	-0.0171114931300164	0.00522697472380074\\
-0.095438329111229	-0.0175983942678289	-0.000700622006341689\\
-0.0921747546599174	-0.0204912477153239	-0.00118590256978912\\
-0.0842390660651121	-0.0190386246139534	-0.00168568543130299\\
-0.0790000482174617	-0.0190632945383311	-0.00931506070104859\\
-0.0706541945890843	-0.0228741529199435	-0.0129882316869274\\
-0.0684055389973705	-0.0212087942718184	-0.00878090430070344\\
-0.0576977757501461	-0.0162329795316347	0.00399216002644565\\
-0.0551001986459764	-0.0077854129700415	0.00848774668924435\\
-0.0577338030417128	-3.83617614095154e-05	0.0211669296993069\\
-0.0626993058610487	-0.00209022830159484	0.0255675936618971\\
-0.0723287063801114	-0.00797367096456931	0.0251816159146436\\
-0.0830463871280456	-0.015324378045643	0.0276122437745325\\
-0.0901659382310477	-0.0230663926485594	0.0258730251958337\\
-0.0999211471591404	-0.0327680490120571	0.0327385130984954\\
-0.105120699603144	-0.0386402240442363	0.0415756201491995\\
-0.109040577643551	-0.0446519398877106	0.0354205939756227\\
-0.109630019599757	-0.0506937411346357	0.0432068209254481\\
-0.109768937398171	-0.0546550008781415	0.0543618622460826\\
-0.10623883335269	-0.0553443618856496	0.0615588169907806\\
-0.099500808131964	-0.0539652429230405	0.0615786542953263\\
-0.0926093309801002	-0.0495580174568457	0.0738128069833426\\
-0.0788317733314308	-0.041093805766213	0.0699230080271498\\
-0.0762175711983	-0.0343429710765905	0.0660919444318324\\
-0.0759779945838486	-0.0357193484041032	0.071930529263474\\
-0.0701114961351844	-0.0303748644365814	0.0620578885184297\\
-0.0683338915794586	-0.0295964452212908	0.0630217844280452\\
-0.0703404909628561	-0.0318296236573215	0.0544066422972449\\
-0.0620685451901261	-0.0239712920140539	0.0462619180670831\\
-0.0605872575102399	-0.0239395035325215	0.0336205755589791\\
-0.0616683313311476	-0.0228780495481	0.0344085440993087\\
-0.0588818208970415	-0.0183704740337614	0.0329489095333564\\
-0.0516000725253168	-0.01341057170543	0.0205207503434206\\
-0.045449452672404	-0.00752840092343105	0.0204868742825823\\
-0.0376603961282661	0.00296658878340425	0.0217522338821166\\
-0.0323467093704635	0.0166682063203306	0.0251984139113013\\
-0.0257917503831722	0.0224941439136631	0.0303976503440655\\
-0.0208629635956762	0.0232176132553371	0.0352037981209659\\
-0.0206943576633856	0.022326263161907	0.0282740524988156\\
-0.0273247781500879	0.0212146723729048	0.0184662406069567\\
-0.0319347493244997	0.0141206654789687	0.0184625151635096\\
-0.0384961813724011	0.0104334692397576	0.00738244009952815\\
-0.0464104408748301	0.0027732836222117	0.0129843319298626\\
-0.0600680909159301	-0.00641549845279764	0.00607891622476586\\
-0.066515849344563	-0.0126572232418111	0.00951833141034975\\
-0.0665089127012819	-0.0153907870082462	0.00882582774097429\\
-0.0689697027420125	-0.0206879408582259	0.0144892317700851\\
-0.0639906328607464	-0.0252988189387681	0.013316273318102\\
-0.0666364973260647	-0.0261264563319339	0.0123731605322135\\
-0.0536860571901618	-0.0216228323372659	0.0134527744205375\\
-0.0501027346128909	-0.0183942147963249	0.0183301516818126\\
-0.0496284838188234	-0.0163887099578166	0.0217018342268851\\
-0.0440880775053183	-0.015040481231705	0.0176499191166073\\
-0.0421015848017141	-0.00713134540683594	0.0144390712709672\\
-0.039264211119977	0.000557365406478809	0.0151423187309163\\
-0.0327453360391467	0.0108213280474538	0.014281908628849\\
-0.0311086678611956	0.0165891107255712	0.0216250484856797\\
-0.0309445715051381	0.0230984121378778	0.0215002073515276\\
-0.0341167733834903	0.0324603775763604	0.0224175692797957\\
-0.042052180532241	0.0266176399543016	0.0236699718308859\\
-0.0484113931865174	0.0219529842421818	0.0162522431171315\\
-0.0595516819811479	0.0120865636377039	0.012822567275828\\
-0.0705942312558065	0.00276213703801657	0.0118383977127685\\
-0.070390243651099	0.00237187231158303	0.00207468244325781\\
};
 \addplot3 [color=mycolor4, line width=2.0pt]
 table[row sep=crcr] {%
1.86530143714975	-0.68294594510266	2.63387434843406\\
1.85046557900042	-0.716984267749698	2.64270019860585\\
1.84397888275998	-0.719228737493386	2.61204153573416\\
1.59105048253038	-0.858713628314079	1.55856719163318\\
1.32145322571947	-1.03820213259047	0.519814350899045\\
1.18994744812495	-1.0737612800809	-0.12887439322119\\
0.651103201634684	-0.825922042618865	-0.443858586250773\\
-0.365706237380144	-0.4910389047407	-0.528970668310009\\
-1.50613968342082	-0.0656145299334921	-0.329380980016523\\
-1.58139779799165	0.323022267600042	0.144341881239258\\
-1.61515135036377	0.710053589175755	0.33707516510108\\
-1.55179977829505	0.747307359504746	-0.0419669898183308\\
-1.48890997035467	0.717021264685963	-0.437835786248883\\
-1.43310848594489	0.631237046885052	-0.668441717350294\\
-0.832928268195043	0.474797408316807	-0.648636367435181\\
-0.454173171164208	0.325214412071017	-0.575515744100112\\
-0.26680897254675	0.208536719484993	-0.473380481117415\\
-0.22339404400219	0.160290444130229	-0.417912612080121\\
-0.142535425048863	0.0635188471295848	-0.303857176666678\\
-0.108760091488089	-0.0004264354258888	-0.201560849759092\\
-0.101288164621092	-0.0447283206863332	-0.117986894518559\\
-0.106725725005803	-0.0695875088831851	-0.052206951087534\\
-0.123312736915042	-0.0800097911062214	-0.00237998007023066\\
-0.147577292947488	-0.091638025367731	0.027413793370469\\
-0.177863011788707	-0.0962806216338474	0.0427977916866489\\
-0.198083759878665	-0.0912861098117456	0.0466732926196229\\
-0.213640725345987	-0.0846561673967433	0.0383335500276303\\
-0.225193929687297	-0.0822478600803929	0.0392853853355231\\
-0.233823322330948	-0.0763235284626899	0.035448433222431\\
-0.218512169595167	-0.0608416152114687	0.0336881541072032\\
-0.21631303346588	-0.0514537063273413	0.0368872622205405\\
-0.201340560609736	-0.0429312098122253	0.0411701449515913\\
-0.180499547730892	-0.0345362859772658	0.026901659553646\\
-0.167081079053956	-0.0321253024382955	0.0333820240436644\\
-0.150786543546774	-0.0283652558714098	0.031639404288331\\
-0.138349613514421	-0.0280571425106707	0.0443040692840295\\
-0.123917428576544	-0.0271613476097632	0.0393110295831018\\
-0.114611363949232	-0.0225244524222126	0.0265406428908879\\
-0.100724469077846	-0.0193376968088454	0.0271966416154754\\
-0.103594999666898	-0.0256796869440456	0.0307699425167502\\
-0.0949348745202747	-0.0232485908344022	0.0343249720821124\\
-0.090525830169984	-0.0163729657399507	0.0256357881135933\\
-0.0876501132525993	-0.0163177994234673	0.0344433274850804\\
-0.0836682471098994	-0.0110543513015328	0.0347734727074656\\
-0.0850114455304132	-0.0143868533676003	0.0277236496353748\\
-0.0832866637273329	-0.0117232136969296	0.0314934547028436\\
-0.0856618531232474	0.00188999959505251	0.0247320822843626\\
-0.0863752160936123	-0.000538565455293169	0.0314806601097022\\
-0.0894235284772676	0.00104584135820474	0.0262601786650976\\
-0.0899657780915485	0.00290258428045914	0.0232004934261543\\
-0.0860896031753481	0.00396398487910486	0.0289550021889369\\
-0.090738069077558	0.00860298780232291	0.0205991309883888\\
-0.0928250375224893	0.00686988767953428	0.0328938714760856\\
-0.0907063448215106	0.00563984056535301	0.0284992674974003\\
-0.0982344834861462	0.00339580797920114	0.0370870033685335\\
-0.097087266831995	0.00319564872463307	0.0367982235454019\\
-0.0980066799676812	0.00336877624335138	0.025175731141502\\
-0.0979239027360182	0.00119211887464742	0.0313000936822263\\
-0.096574893520727	8.15583364232564e-05	0.0243672914591428\\
-0.0952815867985655	-0.000828191316252987	0.0291352854201286\\
-0.0926524325832298	-0.00438865920147814	0.0359453020932072\\
-0.0902219801143576	-0.00491897713659095	0.0348962473869943\\
-0.0869294816489398	-0.0096582339852933	0.0415795142126978\\
-0.082493531190531	-0.00868251917516076	0.0389907429502472\\
-0.0826718023674779	-0.0106270487282909	0.0443978156186073\\
-0.089433917313337	-0.00847183702628622	0.0352576865061103\\
-0.0820984860224192	-0.00325271756605074	0.0410428349971355\\
-0.0905664188784694	0.000302723663940901	0.0406838338504159\\
-0.09049305283519	0.00797961615617361	0.0318080631390547\\
-0.0962839909832624	0.0157456137204273	0.0325317510812422\\
-0.100534380875885	0.0203938595465953	0.0338411242521364\\
-0.102227545732361	0.0255498413890384	0.0383691452610062\\
-0.111600214018055	0.0310178208771572	0.0260411557071603\\
-0.107242052983723	0.0401949647972921	0.0379076892219441\\
-0.117762121446376	0.0345485136216859	0.0417097783291744\\
-0.12150966116162	0.038416393983954	0.0473996766079079\\
-0.120047225414024	0.0390748675824234	0.0452261874521565\\
-0.129131010198579	0.0283595655604688	0.0604926287170642\\
-0.119521671319617	0.0306004851348432	0.0498643820501545\\
-0.118272980435338	0.0272611583533352	0.058661911895074\\
-0.11442981840777	0.024533722865087	0.0464337154564216\\
-0.113773497188047	0.0174109404669824	0.0495887724377813\\
-0.111481303092065	0.0196133682858197	0.0379484918254107\\
-0.113417121282631	0.0133645670101304	0.0359963398210166\\
-0.114577591379921	0.00844558041275914	0.0310598662873449\\
-0.111296774693889	0.0104184780426285	0.0211421236677936\\
-0.119547148849118	0.00589079993559603	0.0218421345250679\\
-0.120745000476947	0.00369221048531491	0.0256626073812161\\
-0.122489049454647	0.00377277436603805	0.0204377277431362\\
-0.127813633992858	0.00348675071622326	0.0188659685839028\\
-0.124741209394733	0.00681485627601824	0.0155460064552297\\
-0.126680719536555	0.00912246172665212	0.0178217725387171\\
-0.126678496407587	0.0106269773354397	0.0283049155767685\\
-0.127210971980461	0.0136221018258827	0.027456072969084\\
-0.124222792403351	0.016406507441849	0.0411015528884686\\
-0.123086299924071	0.0224541954447444	0.0338911079533037\\
-0.123183168744979	0.0246761570513821	0.0356948744973984\\
-0.119246354548705	0.0306022987697008	0.0305906445569271\\
-0.119828756642743	0.0362694886747158	0.0223735307732422\\
-0.114283232813533	0.040875048745142	0.0219220454136213\\
-0.117997338340852	0.0415262389692586	0.0199170048300985\\
-0.114255838369549	0.0424156570260219	0.011192523539604\\
-0.108557910143956	0.0376496348893765	0.00717638405913412\\
-0.108856027870263	0.0272419785405711	0.00752038069349936\\
-0.108397354145282	0.0254341012983287	0.00763164233329405\\
-0.111435861317297	0.0183642290018289	0.0102047351100509\\
-0.111376544829765	0.014213045121272	0.0137665657500854\\
-0.106833497736968	0.0178739515577208	0.0146584945454062\\
-0.107943965823677	0.0160130825818196	0.0226895012733515\\
-0.101168630995376	0.020969383404571	0.0107590432712712\\
-0.0973287041877099	0.0244438352805667	0.00797196912165887\\
-0.103431856043699	0.0200042401763271	0.0198774265314423\\
-0.104975941476813	0.0187273229712661	0.0172377092029521\\
-0.096256964935542	0.0230388142609687	0.00923252599290691\\
-0.0998787702302907	0.0155256921926588	0.0206607633902092\\
-0.0980340678533038	0.0147811336325571	0.032416156066251\\
-0.0933378742465236	0.0175946982332428	0.0195311512973184\\
-0.0975937901895156	0.00959461538925788	0.0256251261942371\\
-0.0983981604176041	0.00372501798075516	0.02165678759442\\
-0.101947536619314	-0.00329836556701292	0.030057049611365\\
-0.0930700906880821	0.00171343572677569	0.0245022801526673\\
-0.0949805937193009	-0.00186035883461906	0.0292078078453049\\
-0.0916297106583969	-0.000664188804348714	0.0279128501106598\\
-0.0864420123031007	0.00168944898259003	0.0297205054584353\\
-0.0912987059796259	0.00164276357847347	0.034893223088142\\
-0.0891706323149817	0.00715761848213797	0.0307719524339305\\
-0.0943142654865278	0.00605033373766752	0.037807719295337\\
-0.0919945585805947	0.00538792046312545	0.0464217928323372\\
-0.0972409298842086	0.00857655842521736	0.0418172274515705\\
-0.098579447667919	0.0109147032273532	0.0438838774123784\\
-0.100451559427108	0.00823892710569738	0.0462956282364271\\
-0.0993272324591215	0.00906444438411953	0.0523103053867828\\
-0.101243468645716	0.00771322843326892	0.0499402047138542\\
-0.107324988162153	0.00544451325206294	0.0493442250644165\\
-0.105505873780023	0.00760871773115187	0.0523613992928595\\
-0.10555817613699	0.0105831429503251	0.0540863363173276\\
-0.106153552566601	0.0119437411984755	0.0578182426492031\\
-0.104939134209066	0.0170824007868573	0.0636580028350267\\
-0.102515414702377	0.0210815459869024	0.0732540138281266\\
-0.101944423955028	0.0215798982215342	0.0775800844928458\\
-0.105138342967381	0.0212733005447421	0.0906408220168284\\
-0.100322731339061	0.0250869151478827	0.083013982168417\\
-0.107360782642121	0.0194286691948079	0.0895387376761025\\
-0.110374150567895	0.0174671888297202	0.103444110672383\\
-0.112541254385999	0.014486093018377	0.0990851057361759\\
-0.121245047006034	0.00800598129149108	0.0942270866433947\\
-0.12110539729668	-0.00448139121043209	0.0811347155613475\\
-0.134764482946953	-0.0186149020903392	0.0716087281700517\\
-0.128938072720786	-0.0221030757909078	0.0635154177396675\\
-0.135960894503053	-0.0317420098010082	0.0588406301197217\\
-0.138779045105384	-0.0433547126741325	0.0540765108968326\\
-0.132082384820475	-0.0534789596722766	0.0392937310140535\\
-0.129952954949758	-0.0515946137501146	0.0252912517581798\\
-0.128392920960205	-0.0535658573773726	0.0376301338548224\\
-0.113814976439753	-0.0447398773661613	0.0253777480215795\\
-0.107793402736953	-0.0402082323813001	0.0245446628868482\\
-0.103399333708461	-0.0370017127392354	0.0349865166828938\\
-0.0953470956918276	-0.0288148058060007	0.0350892292637575\\
-0.0887560683911417	-0.0168124548326344	0.038263407330426\\
-0.0804808693561628	-0.00914869259819683	0.0346999873126492\\
-0.0694078531766499	0.000419571687195284	0.0315838543646798\\
-0.0725774290660341	0.00907442630356297	0.0369058535198601\\
-0.0618561505219536	0.0120004598041714	0.0581949209248229\\
-0.0554258820778989	0.0164954697149158	0.0533851790836426\\
-0.0528050981591157	0.0242495485620439	0.0624615595997682\\
-0.0483974403099573	0.0388293179406882	0.0600369857702638\\
-0.039698110768738	0.0435675352184452	0.0662136008964005\\
-0.0342362881993375	0.0548726255748731	0.0734921602801464\\
-0.0378820831799267	0.055347618869114	0.0743926914038138\\
-0.0356805863142168	0.0605960801075279	0.0750072674422189\\
-0.040363689126393	0.0543679009538135	0.0745363699381905\\
-0.0467104469808659	0.0472007934520037	0.0786417904993506\\
-0.0629774818995988	0.0378468119645628	0.0691638749670567\\
-0.0721431416637772	0.0244797706251831	0.0689246831622654\\
-0.0842156866901006	0.0100531296524247	0.0673681739197498\\
-0.0985802666892789	-0.0172171323839897	0.0460049826322226\\
-0.107065559368893	-0.0284398622555301	0.0428724142407049\\
-0.108895956259769	-0.042060685997911	0.0227450427594285\\
-0.114451100633276	-0.054665840952051	0.0240000556452991\\
-0.115760902314855	-0.0603743718072212	0.0142522191032217\\
-0.107842862050384	-0.0581770411722904	-0.00141827352752522\\
-0.0974666931163672	-0.0574301907730256	0.00614137702949158\\
-0.087871020580505	-0.0412296796061274	-0.0127719078074584\\
-0.0745796012493465	-0.0412866639332533	-0.0111778378323226\\
-0.071212552148733	-0.0300615178479503	-0.00799941602502052\\
-0.0613529634721607	-0.0173308874732621	-0.00791238842652753\\
-0.0600656148419589	-0.00957350290306262	0.00193796992803819\\
-0.0583773013767632	-0.000115750932708596	0.00892708308652601\\
-0.0482244033504667	0.00947957712776261	0.00506521240591518\\
-0.0610464537912936	0.00956213545366631	0.00939999556736204\\
-0.0574307901695142	0.0166846910401669	0.0237291341925907\\
-0.0629184669010387	0.0237149933852493	0.0133931218840893\\
-0.0657686448864025	0.0271832124363945	0.0198790188982727\\
-0.0688814594743675	0.0256235190830638	0.0129427350232643\\
-0.065308470490648	0.0299843069066754	0.00628567825708437\\
-0.0683758344523508	0.0301948116484589	0.00340801352028741\\
-0.072741773835001	0.0231613418798055	0.00658070928661658\\
-0.0695181186777419	0.0259908012181301	-0.00477220137222467\\
-0.0721110775877346	0.01832366649849	-0.00831890444353967\\
-0.0693381032653818	0.0161666613769768	-0.0085756782658617\\
-0.0733451608217507	0.0108038896849087	-0.0077263111831023\\
-0.0695543188972614	0.00531115919092781	-0.00247791235231531\\
-0.0664464999243037	-0.000589673205626957	-0.00449081069276858\\
-0.0657264390084051	-0.00893420495976065	-0.00358308936104201\\
-0.0650668067328031	-0.0122096509402766	0.000578993212739576\\
-0.0641891440231127	-0.0172616172194931	-0.0055264734174596\\
-0.0649689004927641	-0.0206428307442023	0.000448809235157555\\
-0.0651949275689934	-0.0261038774077755	0.00401193047942705\\
-0.0680285282543356	-0.0240127925198728	0.00197875230554168\\
-0.0685654815473802	-0.0279175738961502	0.00663634457393059\\
-0.0686912980002095	-0.0271826256935256	0.00374953580129223\\
-0.0682894524200528	-0.0290341103435329	0.00703034112532208\\
-0.0751169892441135	-0.0326662803949265	0.00773448534319243\\
-0.0711656194481392	-0.0295784677925983	0.00334347450571393\\
-0.0704250792125364	-0.0288738456998787	0.00507357721744661\\
-0.0684955820295252	-0.0302168052841608	0.00437281883796992\\
-0.0583068252832862	-0.0219644338665311	0.000501066543924011\\
-0.057544120171045	-0.0192420891277318	0.0069098594364565\\
-0.0512024347727944	-0.0157955427477903	0.00907944652249704\\
-0.0471892481538919	-0.0137669232190196	0.00688054942998839\\
-0.0443515101832312	-0.0107382747440393	0.0143809710190048\\
-0.0445042990208201	-0.00877219726961235	0.0123213603447603\\
-0.0468180672173757	-0.00655410472096441	0.00923138909912247\\
-0.0368446368106582	0.00445237882334922	0.0162687951053293\\
-0.0489605681633285	0.000584126212820684	0.0234597266392029\\
-0.0508932663767098	0.00232533683906954	0.025204129798011\\
-0.0498436031220467	0.00852715880262101	0.0171086366106366\\
-0.0579655179037765	0.00570852656272337	0.0233425171720842\\
-0.0516275817357792	0.00755630619963756	0.0277261603316052\\
-0.0533339527170291	0.011396550122117	0.0324524410206521\\
-0.0494384640534758	0.016681063813775	0.052420101109055\\
-0.0455376502560041	0.0197533812321416	0.0508147782317643\\
-0.0329256800077495	0.0237858253336723	0.0482794211541204\\
-0.0375754006866901	0.0219746288814861	0.0529636243976093\\
-0.0409164750080414	0.0173022530038271	0.0641523765665184\\
-0.0445244325033044	0.0119004582537901	0.0542075362876773\\
-0.0525262690658022	0.00427607448774327	0.0642169273808335\\
-0.0591623027793261	-0.00111095596311968	0.0572425855177539\\
-0.0675379741329887	-0.0121877997464753	0.0568759195491175\\
-0.0648499700864372	-0.0182466460341861	0.0518326804884293\\
-0.0738883850707433	-0.026789619232507	0.050477075853232\\
-0.0711567688027928	-0.028952684834627	0.051067250007069\\
-0.0731346452606762	-0.0329548176078652	0.0583750692515839\\
-0.0676406205867333	-0.0322840304107583	0.0546091235078787\\
-0.0617790558042314	-0.0305738327975738	0.0485443836076715\\
-0.0624905083581949	-0.0330551889517302	0.0419480426077836\\
-0.0626128905773548	-0.0390522055076781	0.0311137155677184\\
-0.0640543219118243	-0.043956282134577	0.00911589043553107\\
-0.0625935630536266	-0.051491246807476	-0.00472886259906069\\
-0.0657252627999547	-0.0628485846236375	-0.0172991516502776\\
};
 \end{axis}

\begin{axis}[%
width=3.065in,
height=1.647in,
at={(4.61in,0.695in)},
scale only axis,
xmin=0,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={time (s)},
xlabel style={font=\color{white!15!black},font=\large,},
ymin=-109.597188868178,
ymax=0.1,
ylabel style={font=\color{white!15!black}, yshift = -0.2cm},
ylabel={$\Theta(x)$ as in \eqref{eq:thetaSum}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black},font=\large}
]
\addplot [color=mycolor1, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-95.1159519587155\\
0.100401606425703	-94.4000992721294\\
0.200803212851406	-89.9700674887879\\
0.301204819277108	-51.7322713473063\\
0.401606425702811	-19.5332596964342\\
0.502008032128514	-13.5828670628986\\
0.602409638554217	-9.77459301382251\\
0.70281124497992	-3.4947994597845\\
0.803212851405622	0.0563903051650385\\
0.903614457831325	-5.39940548211328\\
1.00401606425703	-20.924497759504\\
1.10441767068273	-22.6000398697614\\
1.20481927710843	-10.0175680493255\\
1.30522088353414	-5.31909346122234\\
1.40562248995984	-5.06440308579\\
1.50602409638554	-3.27181626677537\\
1.60642570281124	-1.64540246471272\\
1.70682730923695	-0.553398713624331\\
1.80722891566265	-0.0190460580175476\\
1.90763052208835	-0.0342751472384855\\
2.00803212851406	-0.0176254854976099\\
2.10843373493976	-0.0120025650334163\\
2.20883534136546	-0.00885154319881476\\
2.30923694779116	-0.00701227605625387\\
2.40963855421687	-0.00573330998352573\\
2.51004016064257	-0.0048896553997495\\
2.61044176706827	-0.0042635718203976\\
2.71084337349398	-0.00361769799933032\\
2.81124497991968	-0.0019975917482653\\
2.91164658634538	-0.00219104310810048\\
3.01204819277108	-0.00182669058088047\\
3.11244979919679	-0.00150808070033148\\
3.21285140562249	-0.00130687896726056\\
3.31325301204819	-0.00116354609041036\\
3.4136546184739	-0.00116523460689655\\
3.5140562248996	-0.000137079965526365\\
3.6144578313253	-0.00127798184289896\\
3.714859437751	-0.00129690282258721\\
3.81526104417671	-0.00142068117910699\\
3.91566265060241	-0.00147606511704601\\
4.01606425702811	-0.0015162100744599\\
4.11646586345381	-0.00152232161099342\\
4.21686746987952	-0.00157587248379798\\
4.31726907630522	-0.00109355867622651\\
4.41767068273092	-0.00117747021132186\\
4.51807228915663	-0.00154073525123544\\
4.61847389558233	-0.00126754560557008\\
4.71887550200803	-0.00108124355701666\\
4.81927710843374	-0.000860615566360745\\
4.91967871485944	-0.000451932947489242\\
5.02008032128514	-0.000856040564669702\\
5.12048192771084	-0.00124623549504332\\
5.22088353413655	-0.00123190599449552\\
5.32128514056225	-0.00100256941235555\\
5.42168674698795	-0.00119329577318272\\
5.52208835341365	-0.00118355274199011\\
5.62248995983936	-0.00116845938492882\\
5.72289156626506	-0.00114965874823358\\
5.82329317269076	-0.00111378748629087\\
5.92369477911647	-0.00104655520579616\\
6.02409638554217	-0.00105084711247355\\
6.12449799196787	-0.00102002049050287\\
6.22489959839357	-0.000963255657795092\\
6.32530120481928	-0.000898721963877969\\
6.42570281124498	-0.000861067966166473\\
6.52610441767068	-0.000833459759174704\\
6.62650602409639	-0.000795530901506192\\
6.72690763052209	-0.000337100957110981\\
6.82730923694779	-0.000754204505370337\\
6.92771084337349	-0.000748343340936208\\
7.0281124497992	-0.000709707578313068\\
7.1285140562249	-0.000674481136136107\\
7.2289156626506	-0.000672416293298839\\
7.3293172690763	-0.000664189089362999\\
7.42971887550201	-0.000676287723949343\\
7.53012048192771	-0.000646881383358944\\
7.63052208835341	-0.000646012323245959\\
7.73092369477912	-0.000652497140966601\\
7.83132530120482	-0.000631553620446146\\
7.93172690763052	-0.00066103759625441\\
8.03212851405623	-0.000676601387765707\\
8.13253012048193	0.000988648136624637\\
8.23293172690763	-0.000707600693142407\\
8.33333333333333	-0.000712618864947223\\
8.43373493975904	-0.000708481192625898\\
8.53413654618474	-0.000716008587562267\\
8.63453815261044	-0.000742912521326189\\
8.73493975903614	-0.000710881355102777\\
8.83534136546185	-0.000727768398411155\\
8.93574297188755	-0.000711551997141624\\
9.03614457831325	-0.00069935611051275\\
9.13654618473896	-0.000688005584335571\\
9.23694779116466	-0.000447516900006495\\
9.33734939759036	-0.000618530147282581\\
9.43775100401606	-0.00058527497669969\\
9.53815261044177	-0.000576232657446163\\
9.63855421686747	-0.000544752412188571\\
9.73895582329317	-0.00051416639821672\\
9.83935742971888	-0.000435918977655381\\
9.93975903614458	-0.000401958008192399\\
10.0401606425703	-0.000413539677469293\\
10.140562248996	-0.000394692014666659\\
10.2409638554217	-0.000410937867903499\\
10.3413654618474	-0.00036185086877355\\
10.4417670682731	-0.000328757820513698\\
10.5421686746988	-0.000327982479279371\\
10.6425702811245	-0.000331285335142983\\
10.7429718875502	0.000443703615300745\\
10.8433734939759	-0.000352892422113116\\
10.9437751004016	-0.000364879002051149\\
11.0441767068273	-0.000342524959399404\\
11.144578313253	-0.000334425386044085\\
11.2449799196787	-0.000392416792219297\\
11.3453815261044	-0.000367783473096406\\
11.4457831325301	-0.000356624642012277\\
11.5461847389558	-0.00031944412308893\\
11.6465863453815	-0.000374239328895715\\
11.7469879518072	-0.000344478221462385\\
11.8473895582329	-0.000331262920072822\\
11.9477911646586	-0.000315547414107609\\
12.0481927710843	-0.000292733828401448\\
12.14859437751	-0.000293179293016144\\
12.2489959839357	-0.000315614931613334\\
12.3493975903614	-0.000315115921027287\\
12.4497991967871	-0.000343695393257376\\
12.5502008032129	-0.000305318751887773\\
12.6506024096386	-0.000276384331765606\\
12.7510040160643	-0.000307476886316604\\
12.85140562249	-0.00028443239811371\\
12.9518072289157	-0.000280272026076583\\
13.0522088353414	-0.000257751508724535\\
13.1526104417671	-0.000243186173265519\\
13.2530120481928	-0.000251535577957596\\
13.3534136546185	-0.00025246016796665\\
13.4538152610442	-0.000207335583971499\\
13.5542168674699	-0.000230024049346092\\
13.6546184738956	-0.000238473449034923\\
13.7550200803213	-0.000238854641074537\\
13.855421686747	-0.000208601313591572\\
13.9558232931727	-0.000229131301359126\\
14.0562248995984	-0.000197410552908145\\
14.1566265060241	-0.000192853537153648\\
14.2570281124498	-0.000175561179945258\\
14.3574297188755	-0.000163421085575072\\
14.4578313253012	-0.000165067916604811\\
14.5582329317269	-0.0002029947629823\\
14.6586345381526	-0.00019537015269\\
14.7590361445783	-0.000198468164565008\\
14.859437751004	-0.00020320308740128\\
14.9598393574297	-0.000216814491569961\\
15.0602409638554	-0.000226959521298864\\
15.1606425702811	-0.000238844854380832\\
15.2610441767068	-0.000216368349305829\\
15.3614457831325	-0.000191210618002646\\
15.4618473895582	-0.000234188517964209\\
15.5622489959839	-0.000243542163623323\\
15.6626506024096	0.000593403098697404\\
15.7630522088353	-0.000192642834519835\\
15.863453815261	0.000267798115289236\\
15.9638554216867	-0.000209644088097982\\
16.0642570281125	-9.48876775959395e-06\\
16.1646586345382	-0.000241584182316859\\
16.2650602409639	-0.000236528416152154\\
16.3654618473896	-0.000231059575898238\\
16.4658634538153	2.10761515314767e-05\\
16.566265060241	-0.000237869767607812\\
16.6666666666667	-0.000262941093285257\\
16.7670682730924	-0.000260289941527006\\
16.8674698795181	-0.000241539581979686\\
16.9678714859438	-0.000237880048900629\\
17.0682730923695	-0.000227348086944495\\
17.1686746987952	-0.000177910019688088\\
17.2690763052209	-0.00025238843476838\\
17.3694779116466	-0.000229678530977495\\
17.4698795180723	-0.000217826540847732\\
17.570281124498	-0.000228400781995375\\
17.6706827309237	-0.000195901878225657\\
17.7710843373494	-0.000210398251860908\\
17.8714859437751	-0.000222528996333821\\
17.9718875502008	-0.000161411292486438\\
18.0722891566265	-0.000188747462674166\\
18.1726907630522	-0.00023981696976888\\
18.2730923694779	-0.000246238895395073\\
18.3734939759036	-0.00026641065723218\\
18.4738955823293	-0.000289091338941949\\
18.574297188755	-0.00034005493853162\\
18.6746987951807	-0.000306348573271192\\
18.7751004016064	-0.000340746142045045\\
18.8755020080321	-0.000355460172756589\\
18.9759036144578	-0.000310817151720127\\
19.0763052208835	-0.00015218434347114\\
19.1767068273092	-0.000375192918718403\\
19.2771084337349	-0.000399013899708589\\
19.3775100401606	-0.000392772760978793\\
19.4779116465863	-0.0004210284460823\\
19.578313253012	-0.000468955645593377\\
19.6787148594378	-0.000417686740621703\\
19.7791164658635	-0.000465069715481048\\
19.8795180722892	-0.000485722796003674\\
19.9799196787149	-0.000465684860889853\\
20.0803212851406	-0.00048063659663572\\
20.1807228915663	-0.000262413396057287\\
20.281124497992	-0.000514297878136449\\
20.3815261044177	-0.000548721098629495\\
20.4819277108434	-0.000546542511823345\\
20.5823293172691	-0.000514918968124167\\
20.6827309236948	-0.00057271382573193\\
20.7831325301205	-0.000576709370188944\\
20.8835341365462	-0.000608437042950494\\
20.9839357429719	-0.000607550850428129\\
21.0843373493976	-0.000610821069133738\\
21.1847389558233	-0.000644082394084089\\
21.285140562249	-0.000624227056139903\\
21.3855421686747	-8.08212498440986e-05\\
21.4859437751004	-0.000570314471776856\\
21.5863453815261	-0.000593218872234624\\
21.6867469879518	-0.000572125775060939\\
21.7871485943775	-0.000605518807379413\\
21.8875502008032	-0.000572623065888234\\
21.9879518072289	-0.000571216830292931\\
22.0883534136546	-0.000618147335984753\\
22.1887550200803	-0.000612676356690933\\
22.289156626506	-0.000558090568282155\\
22.3895582329317	-0.000566381851475284\\
22.4899598393574	-0.000559033844524548\\
22.5903614457831	-0.000453237380702493\\
22.6907630522088	-0.00038048723548792\\
22.7911646586345	-0.000535585437133779\\
22.8915662650602	-0.000487754140226865\\
22.9919678714859	-0.0005513691208055\\
23.0923694779116	-0.00058329926573425\\
23.1927710843373	-0.000469229062025039\\
23.2931726907631	-0.000471566376921501\\
23.3935742971888	-0.000505949156518443\\
23.4939759036145	-0.000516214503054446\\
23.5943775100402	-0.00049957079245852\\
23.6947791164659	-0.000511837390338943\\
23.7951807228916	-0.000307904355374061\\
23.8955823293173	-0.000520930258325142\\
23.995983935743	-0.000520246462304308\\
24.0963855421687	-0.000520422666787229\\
24.1967871485944	-0.000471509538869208\\
24.2971887550201	-0.000434260588236174\\
24.3975903614458	-0.000428426603864079\\
24.4979919678715	-0.000516533876251501\\
24.5983935742972	-0.000522890808568821\\
24.6987951807229	-0.000548322733499473\\
24.7991967871486	-0.00055122501078525\\
24.8995983935743	-6.26698484462729e-06\\
25	-0.000392511015936015\\
};
\addplot [color=mycolor2, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-89.7746113183342\\
0.100401606425703	-89.429988299331\\
0.200803212851406	-89.2142056937417\\
0.301204819277108	-52.1288422232525\\
0.401606425702811	-31.280521032208\\
0.502008032128514	-24.2584842819935\\
0.602409638554217	-16.9011598945331\\
0.70281124497992	-9.33785529755774\\
0.803212851405622	-1.63159082979635\\
0.903614457831325	-0.92833713073361\\
1.00401606425703	-20.9046358528224\\
1.10441767068273	-42.2265419201074\\
1.20481927710843	-38.4049001113102\\
1.30522088353414	-16.6821171052354\\
1.40562248995984	-2.14505861125996\\
1.50602409638554	-0.878794799545048\\
1.60642570281124	-0.370885769137844\\
1.70682730923695	-0.130216419612331\\
1.80722891566265	-0.0464155966984006\\
1.90763052208835	-0.0178402072010089\\
2.00803212851406	-0.0104846501295501\\
2.10843373493976	-0.00757295747289266\\
2.20883534136546	-0.00607929891575898\\
2.30923694779116	-0.00511187315413109\\
2.40963855421687	0.00451090222964812\\
2.51004016064257	-0.00357449000321663\\
2.61044176706827	-0.00316285801609206\\
2.71084337349398	-0.00291815318784727\\
2.81124497991968	-0.0025889608439853\\
2.91164658634538	-0.00248422717974672\\
3.01204819277108	-0.00243457683071369\\
3.11244979919679	-0.0024083375141406\\
3.21285140562249	-0.00238434435392798\\
3.31325301204819	-0.00243498370019535\\
3.4136546184739	0.000674879664940509\\
3.5140562248996	-0.0024862134821857\\
3.6144578313253	-0.0021695616027102\\
3.714859437751	-0.00168130722528614\\
3.81526104417671	-0.00241447538238737\\
3.91566265060241	-0.00237115348843386\\
4.01606425702811	-0.00224839226085982\\
4.11646586345381	-0.00222336755740726\\
4.21686746987952	-0.00173197359252264\\
4.31726907630522	-0.00210999381456067\\
4.41767068273092	-0.00202087100595261\\
4.51807228915663	-0.00202019560928668\\
4.61847389558233	-0.00194425884403926\\
4.71887550200803	-0.00161569247346049\\
4.81927710843374	-0.00189079579606055\\
4.91967871485944	-0.00187676125061642\\
5.02008032128514	-0.00187413598057395\\
5.12048192771084	-0.00181568510097085\\
5.22088353413655	-0.00179278270391525\\
5.32128514056225	-0.00167964400625209\\
5.42168674698795	-0.00167829829869914\\
5.52208835341365	-0.00159495966862055\\
5.62248995983936	-0.00152779597408481\\
5.72289156626506	-0.00111510478646093\\
5.82329317269076	-0.00105419820125474\\
5.92369477911647	-0.00140634904364434\\
6.02409638554217	-0.00139439706691724\\
6.12449799196787	-0.00117703682758852\\
6.22489959839357	-0.00128481732723085\\
6.32530120481928	-0.00128414938788901\\
6.42570281124498	-0.00129016194309839\\
6.52610441767068	-0.0012484191450115\\
6.62650602409639	-0.00122088061124614\\
6.72690763052209	-0.00118680623484524\\
6.82730923694779	-0.0012162488969667\\
6.92771084337349	-0.00119707659479407\\
7.0281124497992	-0.00115718448348523\\
7.1285140562249	-0.00114734443690989\\
7.2289156626506	-0.00108161541424051\\
7.3293172690763	-0.000998227165331489\\
7.42971887550201	-0.000973435770321385\\
7.53012048192771	-0.000912242438684263\\
7.63052208835341	-0.000857007049669178\\
7.73092369477912	-0.000887282100255682\\
7.83132530120482	-0.000817711552916267\\
7.93172690763052	-0.000770604044077916\\
8.03212851405623	-0.000780110172181769\\
8.13253012048193	-0.000780098671639917\\
8.23293172690763	-0.000758696583395502\\
8.33333333333333	-0.000766785085638599\\
8.43373493975904	-0.000698569957980844\\
8.53413654618474	-0.000790676894820375\\
8.63453815261044	-0.000770994401344038\\
8.73493975903614	-0.000775754399672646\\
8.83534136546185	-0.000775269125881106\\
8.93574297188755	-0.000766375260871421\\
9.03614457831325	-0.000695781678175744\\
9.13654618473896	-0.000747570734155822\\
9.23694779116466	-0.00073615714320896\\
9.33734939759036	-0.000709175708265231\\
9.43775100401606	-0.000731933142907204\\
9.53815261044177	-0.000657341960261348\\
9.63855421686747	-0.000640313909520296\\
9.73895582329317	-0.000614876406101583\\
9.83935742971888	-0.000622761594625654\\
9.93975903614458	-0.000616195360340299\\
10.0401606425703	-0.000620807442552995\\
10.140562248996	-0.000590705969619854\\
10.2409638554217	-0.000572087291311307\\
10.3413654618474	-0.000588962810370131\\
10.4417670682731	-0.000633671099609545\\
10.5421686746988	-0.000534632297291726\\
10.6425702811245	-0.000621738534591243\\
10.7429718875502	-0.000614404486998732\\
10.8433734939759	-0.000618145581486318\\
10.9437751004016	-0.00054380649036978\\
11.0441767068273	-0.000567330727453297\\
11.144578313253	-0.00052417373010849\\
11.2449799196787	-0.000558064552150184\\
11.3453815261044	-0.00057258247912545\\
11.4457831325301	-0.000572704163891435\\
11.5461847389558	-0.000526464841609953\\
11.6465863453815	-0.000198109879427699\\
11.7469879518072	-0.000463436501434461\\
11.8473895582329	-0.000403117910631218\\
11.9477911646586	-0.000379914124710584\\
12.0481927710843	-0.000414432876117504\\
12.14859437751	-0.000402982311155292\\
12.2489959839357	-0.000390192243823806\\
12.3493975903614	-0.000380079609250322\\
12.4497991967871	-0.0003721129273975\\
12.5502008032129	-0.000200097282705897\\
12.6506024096386	-0.000400204317865166\\
12.7510040160643	-0.000392836497684568\\
12.85140562249	-0.000209081855660126\\
12.9518072289157	-0.000373430745300302\\
13.0522088353414	-0.000162339665482458\\
13.1526104417671	-6.8335212640519e-05\\
13.2530120481928	-0.000391016245364167\\
13.3534136546185	-0.000385692969266965\\
13.4538152610442	-0.000377081714741823\\
13.5542168674699	-0.000377895446136201\\
13.6546184738956	-0.000363169607066866\\
13.7550200803213	-0.000405216987382662\\
13.855421686747	-0.000384514848202344\\
13.9558232931727	-0.000335363948204936\\
14.0562248995984	-0.000410544904896171\\
14.1566265060241	-0.000428336312778971\\
14.2570281124498	-0.000368387197839132\\
14.3574297188755	-0.000412166627439231\\
14.4578313253012	-0.000433056674029736\\
14.5582329317269	-0.000408745829723806\\
14.6586345381526	-0.000442491566669673\\
14.7590361445783	-0.000470167552240469\\
14.859437751004	-0.000332695321185794\\
14.9598393574297	6.94393780781288e-06\\
15.0602409638554	-0.000487485198364307\\
15.1606425702811	-0.000485871177935665\\
15.2610441767068	-0.000529695602520419\\
15.3614457831325	-0.00060222469991672\\
15.4618473895582	-0.000623101535024539\\
15.5622489959839	-0.000660127545929812\\
15.6626506024096	-0.000624856935694751\\
15.7630522088353	-0.000674656445031063\\
15.863453815261	-0.000666003872934695\\
15.9638554216867	-0.000542506765112527\\
16.0642570281125	0.00122503986885497\\
16.1646586345382	-0.000692988248750026\\
16.2650602409639	-0.000630928830671063\\
16.3654618473896	-0.000636876940870279\\
16.4658634538153	-0.000657626212578533\\
16.566265060241	-0.000587879164935079\\
16.6666666666667	-0.000576086651225161\\
16.7670682730924	-0.000569418762278784\\
16.8674698795181	-0.000563540431313125\\
16.9678714859438	-0.000551611864928359\\
17.0682730923695	-0.000569672800816157\\
17.1686746987952	2.987387279485e-05\\
17.2690763052209	-0.000538442346942697\\
17.3694779116466	-0.000517348867151796\\
17.4698795180723	-0.00054139240658771\\
17.570281124498	-0.000553992543161519\\
17.6706827309237	-0.000578918298808018\\
17.7710843373494	-0.000585192110390098\\
17.8714859437751	-0.000543084790709275\\
17.9718875502008	-0.000537659648041255\\
18.0722891566265	-0.000556539480602358\\
18.1726907630522	-0.000519768945093452\\
18.2730923694779	-0.000489232248049337\\
18.3734939759036	-0.000521817874233582\\
18.4738955823293	-0.000480452491635225\\
18.574297188755	-0.000512676698599002\\
18.6746987951807	-0.000445425185244486\\
18.7751004016064	-0.000492947514046327\\
18.8755020080321	-0.000551622065795121\\
18.9759036144578	-0.000540128637913362\\
19.0763052208835	-0.00054243426328815\\
19.1767068273092	-0.000540467139850759\\
19.2771084337349	-0.000374960724868867\\
19.3775100401606	0.000515146924751159\\
19.4779116465863	-0.000542987565574249\\
19.578313253012	-0.000521688099211687\\
19.6787148594378	-0.000531601726664527\\
19.7791164658635	-0.000505447866168462\\
19.8795180722892	-0.00050989246955685\\
19.9799196787149	-0.000496746169807993\\
20.0803212851406	-0.000524203320989985\\
20.1807228915663	-0.000497530315435063\\
20.281124497992	-0.000467545117916468\\
20.3815261044177	-0.000418536582238588\\
20.4819277108434	-0.000245096313777282\\
20.5823293172691	-0.000466313616024283\\
20.6827309236948	-0.000410536345331641\\
20.7831325301205	-0.000430889246599508\\
20.8835341365462	-0.000451100372249547\\
20.9839357429719	-0.000442216208054347\\
21.0843373493976	-0.000496363402108096\\
21.1847389558233	-0.000467238319889346\\
21.285140562249	-0.000485207682063143\\
21.3855421686747	-0.0004628875542734\\
21.4859437751004	-0.000428056432560969\\
21.5863453815261	-0.000259165024215385\\
21.6867469879518	-0.000452660090071916\\
21.7871485943775	-0.000423226684067524\\
21.8875502008032	-0.00052019991665897\\
21.9879518072289	-0.000508884192219949\\
22.0883534136546	-0.000429427735304411\\
22.1887550200803	-0.000512115598836765\\
22.289156626506	-0.000531365002164191\\
22.3895582329317	-0.000531013844173228\\
22.4899598393574	-0.000587659933903473\\
22.5903614457831	-0.000597937377501023\\
22.6907630522088	-0.000615748094041024\\
22.7911646586345	-0.00064181554039211\\
22.8915662650602	-0.000702561649789102\\
22.9919678714859	-0.000696453293531185\\
23.0923694779116	-0.000716972324373621\\
23.1927710843373	-0.000764424768099625\\
23.2931726907631	-0.000813183656839078\\
23.3935742971888	-0.000900581939358214\\
23.4939759036145	-0.000836668646279348\\
23.5943775100402	-0.000875085554380262\\
23.6947791164659	-0.000881037715174282\\
23.7951807228916	-0.000831354712930277\\
23.8955823293173	-0.00085527205889413\\
23.995983935743	-0.000892835077891674\\
24.0963855421687	-0.000899886443994913\\
24.1967871485944	-0.000898484329513449\\
24.2971887550201	-0.000881612208573523\\
24.3975903614458	-0.000787812404339006\\
24.4979919678715	-0.000804519365217859\\
24.5983935742972	-0.00073331080707606\\
24.6987951807229	-0.000704007880478197\\
24.7991967871486	-0.00067780007087237\\
24.8995983935743	-0.000676030369648306\\
25	-0.000710629381927286\\
};
\addplot [color=mycolor3, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-74.494858182067\\
0.100401606425703	-74.3198261880751\\
0.200803212851406	-69.1716150617171\\
0.301204819277108	-33.9944933525147\\
0.401606425702811	-10.5348580964026\\
0.502008032128514	-9.00763651398927\\
0.602409638554217	-2.40319514959667\\
0.70281124497992	-1.39854603496718\\
0.803212851405622	-49.5855052520949\\
0.903614457831325	-78.4355617280856\\
1.00401606425703	-68.7454635687642\\
1.10441767068273	-39.2800154906272\\
1.20481927710843	-13.4251320913545\\
1.30522088353414	-5.27305363904211\\
1.40562248995984	-3.12970403128607\\
1.50602409638554	-1.86300120745347\\
1.60642570281124	-0.739487158238379\\
1.70682730923695	-0.257447599150133\\
1.80722891566265	-0.0720503123202416\\
1.90763052208835	0.0136266422683882\\
2.00803212851406	-0.00699749823429219\\
2.10843373493976	-0.00461478621531075\\
2.20883534136546	-0.0040255509903433\\
2.30923694779116	-0.00477559405830608\\
2.40963855421687	-0.00657993361328502\\
2.51004016064257	-0.00870478140730646\\
2.61044176706827	-0.00766359518005566\\
2.71084337349398	-0.00664323822213042\\
2.81124497991968	-0.00661742150731137\\
2.91164658634538	-0.00424324319633451\\
3.01204819277108	-0.00148875930411352\\
3.11244979919679	-0.00123483581298289\\
3.21285140562249	-0.000811475326812805\\
3.31325301204819	-0.000590171424120378\\
3.4136546184739	-0.000395781575421722\\
3.5140562248996	-0.000223628601550896\\
3.6144578313253	-0.000155018010290553\\
3.714859437751	-0.000139027514902287\\
3.81526104417671	-0.000115663556420668\\
3.91566265060241	0.00259715305458882\\
4.01606425702811	-0.000179633715770441\\
4.11646586345381	-0.000201998991855343\\
4.21686746987952	-0.000309975975023413\\
4.31726907630522	-0.000313763229124131\\
4.41767068273092	-0.000388540947382415\\
4.51807228915663	-0.000130071954239003\\
4.61847389558233	-0.000461026780071455\\
4.71887550200803	-0.000478221660707351\\
4.81927710843374	-0.000325730301802274\\
4.91967871485944	-0.000513780621892501\\
5.02008032128514	-0.000508676644013356\\
5.12048192771084	-0.000549886660754895\\
5.22088353413655	-0.000523845573941695\\
5.32128514056225	-0.000528135433567695\\
5.42168674698795	-0.000546330658431071\\
5.52208835341365	-0.000562263865340529\\
5.62248995983936	-0.00058445616437669\\
5.72289156626506	-0.000563847503190329\\
5.82329317269076	-0.000600572240534447\\
5.92369477911647	2.50706144178103e-08\\
6.02409638554217	-0.000584238156601746\\
6.12449799196787	-0.000612628933352954\\
6.22489959839357	-0.000636439828320345\\
6.32530120481928	-0.000557800955767407\\
6.42570281124498	-0.000559077371204642\\
6.52610441767068	-0.000515008488975427\\
6.62650602409639	-0.0004311178695309\\
6.72690763052209	-1.62660886328658e-05\\
6.82730923694779	9.7008132490084e-05\\
6.92771084337349	-0.000374317864992868\\
7.0281124497992	-0.000405063785789278\\
7.1285140562249	-0.000408072943509835\\
7.2289156626506	-0.000431010936555509\\
7.3293172690763	0.000370432267338267\\
7.42971887550201	-0.000488830538396795\\
7.53012048192771	-0.000539529955946805\\
7.63052208835341	-0.000538035129806602\\
7.73092369477912	-0.000573753935787291\\
7.83132530120482	-0.00016845158341855\\
7.93172690763052	-0.000466828698155342\\
8.03212851405623	-0.000726859986770245\\
8.13253012048193	-0.000730688251450284\\
8.23293172690763	-0.000664970378005669\\
8.33333333333333	-0.000138601781480174\\
8.43373493975904	-0.000781268729226348\\
8.53413654618474	-0.000812952456538729\\
8.63453815261044	-0.000651824320893224\\
8.73493975903614	-0.000844882185358387\\
8.83534136546185	-0.000826631363870234\\
8.93574297188755	0.00165601653849956\\
9.03614457831325	-0.000700755589880198\\
9.13654618473896	-0.000689530727166154\\
9.23694779116466	-0.000577596265403435\\
9.33734939759036	-0.000516221629234537\\
9.43775100401606	-0.000424224693501563\\
9.53815261044177	-0.00031629442537201\\
9.63855421686747	2.39659728868691e-05\\
9.73895582329317	-0.000323741924601301\\
9.83935742971888	-0.000319944630857827\\
9.93975903614458	-0.000291416877095829\\
10.0401606425703	0.000110528481541972\\
10.140562248996	-0.000306807009665511\\
10.2409638554217	-0.000325815629942161\\
10.3413654618474	-0.000165916489523799\\
10.4417670682731	-0.000351072612005732\\
10.5421686746988	-0.000414321253128375\\
10.6425702811245	-0.000414417378934745\\
10.7429718875502	-0.00040893343564824\\
10.8433734939759	-0.000381901090695469\\
10.9437751004016	-0.000354729872133031\\
11.0441767068273	-0.000365864764514001\\
11.144578313253	-0.000325689977711319\\
11.2449799196787	-0.000330400677845399\\
11.3453815261044	-0.000316062788300042\\
11.4457831325301	-9.86035184226686e-05\\
11.5461847389558	-0.000357734740811105\\
11.6465863453815	-0.000368782290662756\\
11.7469879518072	-0.000323459203429272\\
11.8473895582329	-0.000390457726546001\\
11.9477911646586	-0.000374483505461431\\
12.0481927710843	-0.000419061816020416\\
12.14859437751	-0.000453371906564554\\
12.2489959839357	-0.000465727534288973\\
12.3493975903614	-0.000476233637564466\\
12.4497991967871	-0.000535151392038885\\
12.5502008032129	-1.56448582039059e-05\\
12.6506024096386	-0.000493978657081173\\
12.7510040160643	-0.000546890829291047\\
12.85140562249	-0.000540555623862654\\
12.9518072289157	-0.0005149303375378\\
13.0522088353414	-0.000538247166974454\\
13.1526104417671	-0.000518710050016941\\
13.2530120481928	-0.000521318289443407\\
13.3534136546185	-0.000565902416872599\\
13.4538152610442	-0.000505762583679153\\
13.5542168674699	-0.000519091990397097\\
13.6546184738956	-0.000490593505482612\\
13.7550200803213	0.000221849444039635\\
13.855421686747	-0.000464041142966332\\
13.9558232931727	-0.00046286324074471\\
14.0562248995984	-0.000475222367008171\\
14.1566265060241	-0.000415331141177006\\
14.2570281124498	-0.000436320006381025\\
14.3574297188755	-0.000451004201692529\\
14.4578313253012	-0.00043209651080281\\
14.5582329317269	-0.000464670204858075\\
14.6586345381526	-0.000449732879181097\\
14.7590361445783	-0.000414385278971446\\
14.859437751004	-0.000207442958784387\\
14.9598393574297	-0.000442047036620707\\
15.0602409638554	-0.000437270349395613\\
15.1606425702811	-0.000425717272274584\\
15.2610441767068	-0.000424206762226348\\
15.3614457831325	-0.000352595891792429\\
15.4618473895582	-0.000370775009044533\\
15.5622489959839	-0.000335010190148477\\
15.6626506024096	-0.000382197233860571\\
15.7630522088353	-0.000376348583358971\\
15.863453815261	-0.00033477196042625\\
15.9638554216867	-0.000296410024424293\\
16.0642570281125	-0.000211163646510276\\
16.1646586345382	-0.000204904231356842\\
16.2650602409639	-0.000195414543349107\\
16.3654618473896	-0.000167966165427386\\
16.4658634538153	-0.000207271389573202\\
16.566265060241	-0.00020077535333117\\
16.6666666666667	-0.000265288071036873\\
16.7670682730924	-0.00025600742782883\\
16.8674698795181	-0.000269088721626426\\
16.9678714859438	-0.000304982966661121\\
17.0682730923695	0.000312648638748692\\
17.1686746987952	-0.000249176589952313\\
17.2690763052209	-0.000249871055359757\\
17.3694779116466	-0.00025509550025922\\
17.4698795180723	-0.000265312415275124\\
17.570281124498	-0.00024654001827043\\
17.6706827309237	-0.00024085129088669\\
17.7710843373494	-0.000257787607862645\\
17.8714859437751	-0.000267566483874437\\
17.9718875502008	-0.000215721825679707\\
18.0722891566265	-0.000273014030979152\\
18.1726907630522	-7.81274389431846e-05\\
18.2730923694779	-0.000288832000492623\\
18.3734939759036	-0.000303395022495823\\
18.4738955823293	-0.00032423858542921\\
18.574297188755	-0.000351771666874057\\
18.6746987951807	-0.000319046814385632\\
18.7751004016064	-0.000343980022212864\\
18.8755020080321	-0.000341398830931094\\
18.9759036144578	-0.000290780211986058\\
19.0763052208835	-0.000292800622015893\\
19.1767068273092	-0.000274863823697402\\
19.2771084337349	-3.28657097103252e-05\\
19.3775100401606	-0.000216152743527681\\
19.4779116465863	-0.00017501226294564\\
19.578313253012	-0.000169193957681946\\
19.6787148594378	-0.000216220480828977\\
19.7791164658635	-0.000219612313850079\\
19.8795180722892	-0.000297044852293621\\
19.9799196787149	-0.00030439199825405\\
20.0803212851406	-0.000389790717321536\\
20.1807228915663	-0.000471253275366484\\
20.281124497992	-0.000460914245869692\\
20.3815261044177	-0.000533540244419289\\
20.4819277108434	-0.00058898870863705\\
20.5823293172691	-0.000594947081449637\\
20.6827309236948	-0.000573451513587453\\
20.7831325301205	0.000218125244460188\\
20.8835341365462	-0.000502529140090358\\
20.9839357429719	-0.000475769716475283\\
21.0843373493976	-0.00051266282901008\\
21.1847389558233	-0.000435594085968216\\
21.285140562249	-0.000396024716876803\\
21.3855421686747	-0.000379818454498027\\
21.4859437751004	-0.000332933607550157\\
21.5863453815261	-0.000307533810005672\\
21.6867469879518	-0.000311008072750169\\
21.7871485943775	-0.000268034854490895\\
21.8875502008032	2.38007798819551e-05\\
21.9879518072289	-0.000176689352058376\\
22.0883534136546	-0.00015158900385169\\
22.1887550200803	-0.000158114025480036\\
22.289156626506	-0.000150771810282807\\
22.3895582329317	-0.000148508107781165\\
22.4899598393574	-0.000131596750781893\\
22.5903614457831	-0.000108338639643886\\
22.6907630522088	-8.61077537281651e-05\\
22.7911646586345	-8.36858698167256e-05\\
22.8915662650602	-9.31541200662189e-05\\
22.9919678714859	0.000167041035058227\\
23.0923694779116	-0.000143013411544227\\
23.1927710843373	-0.000175670000276615\\
23.2931726907631	-0.000181174038430959\\
23.3935742971888	-0.000145403574972502\\
23.4939759036145	-0.000163247031370231\\
23.5943775100402	-0.0001572120423326\\
23.6947791164659	-0.000101171250645821\\
23.7951807228916	-0.000137342168698706\\
23.8955823293173	-0.000125497193578426\\
23.995983935743	-0.000107365639346199\\
24.0963855421687	0.000283563939623005\\
24.1967871485944	-6.89708027173663e-05\\
24.2971887550201	-6.47915134260671e-05\\
24.3975903614458	-7.60943742518852e-05\\
24.4979919678715	-0.000105470554225037\\
24.5983935742972	-0.000113560653424459\\
24.6987951807229	-0.000114328456826719\\
24.7991967871486	-0.000108644144897391\\
24.8995983935743	-0.000149407087051051\\
25	-0.000162141009765068\\
};
\addplot [color=mycolor4, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
0	-76.8233257411866\\
0.100401606425703	-76.2368144849434\\
0.200803212851406	-74.6718873407826\\
0.301204819277108	-37.455444499025\\
0.401606425702811	-17.0213019782889\\
0.502008032128514	-8.59741880604292\\
0.602409638554217	-2.20835760771917\\
0.70281124497992	-0.269844258341351\\
0.803212851405622	-36.6265621360169\\
0.903614457831325	-92.5273673000764\\
1.00401606425703	-109.597188868178\\
1.10441767068273	-75.2773858426348\\
1.20481927710843	-36.1296088811146\\
1.30522088353414	-12.8472030467316\\
1.40562248995984	-2.9611626855095\\
1.50602409638554	-0.445383487279081\\
1.60642570281124	-0.0843222612871974\\
1.70682730923695	0.0721279848416518\\
1.80722891566265	0.0226813325999333\\
1.90763052208835	-0.0058462783561386\\
2.00803212851406	-0.00409665481048882\\
2.10843373493976	-0.00323503217262755\\
2.20883534136546	-0.00281797385248828\\
2.30923694779116	0.000169225774564019\\
2.40963855421687	-0.0029232065882776\\
2.51004016064257	-0.0030056508102041\\
2.61044176706827	-0.0030445946855544\\
2.71084337349398	-0.00296720176354481\\
2.81124497991968	-0.00282984310924439\\
2.91164658634538	-0.00217631102590554\\
3.01204819277108	-0.0020053219982149\\
3.11244979919679	-0.00165184555783904\\
3.21285140562249	-0.00126892980727922\\
3.31325301204819	-0.00111638053742569\\
3.4136546184739	-0.000983798490126309\\
3.5140562248996	-0.000909778963317065\\
3.6144578313253	-0.000783205492483507\\
3.714859437751	-0.000706297020400481\\
3.81526104417671	-0.000621750686054523\\
3.91566265060241	-0.0006126433288699\\
4.01606425702811	-0.000532859535844032\\
4.11646586345381	-0.000500127871222361\\
4.21686746987952	-0.000474470675309563\\
4.31726907630522	-0.000464743454826555\\
4.41767068273092	-0.000443959323482152\\
4.51807228915663	-0.000446005133597077\\
4.61847389558233	-0.000421534227418474\\
4.71887550200803	-0.000406946801107477\\
4.81927710843374	-0.00041321943964992\\
4.91967871485944	-0.000393110666470575\\
5.02008032128514	-0.000364365544619855\\
5.12048192771084	-0.000365979713600251\\
5.22088353413655	-0.000197253541267872\\
5.32128514056225	-0.000388250287391589\\
5.42168674698795	-0.000450039920740858\\
5.52208835341365	-0.000226274971185492\\
5.62248995983936	-0.000429008520924201\\
5.72289156626506	-0.000410851205802643\\
5.82329317269076	1.67262875012397e-05\\
5.92369477911647	-0.000419508515530631\\
6.02409638554217	-0.000429303624162269\\
6.12449799196787	-0.000403202129733882\\
6.22489959839357	-0.000363555004972593\\
6.32530120481928	-0.000389218529090435\\
6.42570281124498	-0.000413941884282593\\
6.52610441767068	-0.000385449415249955\\
6.62650602409639	-0.000361302535189345\\
6.72690763052209	-0.000351885142075237\\
6.82730923694779	-0.000397452787247288\\
6.92771084337349	0.00058357922789018\\
7.0281124497992	-0.000480686857997487\\
7.1285140562249	-0.000431259419065688\\
7.2289156626506	-0.00054122306603771\\
7.3293172690763	-0.00051190656009184\\
7.42971887550201	-0.000577916665432887\\
7.53012048192771	-0.000658952391724754\\
7.63052208835341	-0.000633109949948918\\
7.73092369477912	-0.000725534368894443\\
7.83132530120482	-0.000651072884678361\\
7.93172690763052	-0.000712903053989078\\
8.03212851405623	-0.000634027617402833\\
8.13253012048193	-0.000622889212690547\\
8.23293172690763	-0.000562152695125662\\
8.33333333333333	-0.000637941831955646\\
8.43373493975904	-0.00063197364159967\\
8.53413654618474	-0.000589390999564676\\
8.63453815261044	-0.000473488117257115\\
8.73493975903614	-0.000643899026640249\\
8.83534136546185	-0.000600882622170784\\
8.93574297188755	-0.000680701906229209\\
9.03614457831325	-0.000644619288541204\\
9.13654618473896	0.000202971717324585\\
9.23694779116466	-0.000638208541495044\\
9.33734939759036	-0.000720805478328812\\
9.43775100401606	-0.000694578702551019\\
9.53815261044177	-0.000720829694812075\\
9.63855421686747	-0.00072761279761091\\
9.73895582329317	-0.000693023042617313\\
9.83935742971888	-0.000666074145790507\\
9.93975903614458	-0.000633212134774519\\
10.0401606425703	-0.000659997525599476\\
10.140562248996	-0.000683048486808391\\
10.2409638554217	-0.000630496990445151\\
10.3413654618474	-0.000572087880453431\\
10.4417670682731	-0.000585570463970952\\
10.5421686746988	-0.000599323983016542\\
10.6425702811245	-0.000419724528019028\\
10.7429718875502	-0.000570292174844722\\
10.8433734939759	-0.000588026985916867\\
10.9437751004016	-0.000534111208057381\\
11.0441767068273	-0.000501806740585448\\
11.144578313253	-0.000544438601731867\\
11.2449799196787	-0.000528004534801424\\
11.3453815261044	-0.000487425969868199\\
11.4457831325301	-0.000493543802288166\\
11.5461847389558	-0.000492311366594667\\
11.6465863453815	-0.00044862867354617\\
11.7469879518072	-0.000442057741197377\\
11.8473895582329	-0.000483815272004751\\
11.9477911646586	-0.000468834121923584\\
12.0481927710843	-0.000451676455219485\\
12.14859437751	-0.0004615705242067\\
12.2489959839357	-0.000432943451496998\\
12.3493975903614	-0.000416978670602614\\
12.4497991967871	-0.000405766435923771\\
12.5502008032129	-0.0004299648871047\\
12.6506024096386	-0.000418834791140521\\
12.7510040160643	-0.000400533786019397\\
12.85140562249	-0.000466470225683885\\
12.9518072289157	-0.000482773306307499\\
13.0522088353414	-0.000510766192185236\\
13.1526104417671	-0.000498374137213431\\
13.2530120481928	-0.000512489540177491\\
13.3534136546185	-0.000548178841240532\\
13.4538152610442	-0.000557838360404739\\
13.5542168674699	-0.000578740800940836\\
13.6546184738956	-0.000543756556108166\\
13.7550200803213	-0.00058442427462102\\
13.855421686747	-0.000596770445260519\\
13.9558232931727	-0.000624922364416802\\
14.0562248995984	-0.000711670597950187\\
14.1566265060241	-0.000625922476927665\\
14.2570281124498	-0.000745689512889058\\
14.3574297188755	-0.000794767661872697\\
14.4578313253012	-0.000828436549065947\\
14.5582329317269	-0.000869596809993212\\
14.6586345381526	-0.000847364103019776\\
14.7590361445783	-0.00089345693362175\\
14.859437751004	-0.000858435706405702\\
14.9598393574297	-0.000890189218034798\\
15.0602409638554	-0.000944628876745457\\
15.1606425702811	-0.000827400508611187\\
15.2610441767068	-0.000841457022304315\\
15.3614457831325	0.00174748415208714\\
15.4618473895582	-0.000725322355295321\\
15.5622489959839	-0.00069807353202922\\
15.6626506024096	-0.000648734020677166\\
15.7630522088353	-0.000586756154646539\\
15.863453815261	-0.000526643122211956\\
15.9638554216867	-0.000493937546689416\\
16.0642570281125	-0.000446373073818923\\
16.1646586345382	-0.000424361285359859\\
16.2650602409639	-0.000401018045962792\\
16.3654618473896	-0.00039298317805031\\
16.4658634538153	-0.000399768540108036\\
16.566265060241	-0.000342632464666509\\
16.6666666666667	-0.00035545055247499\\
16.7670682730924	-0.000403077556292958\\
16.8674698795181	-0.000386044547405207\\
16.9678714859438	-0.000425792652004375\\
17.0682730923695	-0.000391133893616613\\
17.1686746987952	-0.000424901360171093\\
17.2690763052209	-0.000416536654534311\\
17.3694779116466	0.00262437915964864\\
17.4698795180723	-0.000422313139176567\\
17.570281124498	-0.000439927340993074\\
17.6706827309237	-0.000526410256619064\\
17.7710843373494	-0.000503414385967127\\
17.8714859437751	-0.000554051948654988\\
17.9718875502008	-0.000586859382109561\\
18.0722891566265	-0.00029476865555611\\
18.1726907630522	-0.000478454199554446\\
18.2730923694779	-0.000406354502203193\\
18.3734939759036	-0.000334963539966954\\
18.4738955823293	-0.000291817217138696\\
18.574297188755	-0.000250295212419357\\
18.6746987951807	-0.000207202657676972\\
18.7751004016064	-0.000234334203966791\\
18.8755020080321	-0.000180697962045548\\
18.9759036144578	-0.000198952270032096\\
19.0763052208835	-0.000191060957353772\\
19.1767068273092	-0.000224689406061643\\
19.2771084337349	-0.000237573249018075\\
19.3775100401606	-0.00023324762344136\\
19.4779116465863	-0.000215481163086603\\
19.578313253012	-0.0002020702642683\\
19.6787148594378	-0.000214158956983915\\
19.7791164658635	0.000168743535778865\\
19.8795180722892	-0.00021388218419105\\
19.9799196787149	-0.000196909051913385\\
20.0803212851406	-0.000196754779816205\\
20.1807228915663	-2.7974241955539e-05\\
20.281124497992	-0.000181702115777324\\
20.3815261044177	-0.000194802038251493\\
20.4819277108434	-0.000191588664930839\\
20.5823293172691	-0.000190690283149261\\
20.6827309236948	-0.000201917239284477\\
20.7831325301205	-0.000177235752490137\\
20.8835341365462	-0.000169326162766603\\
20.9839357429719	-0.000192536706612012\\
21.0843373493976	-0.000194123571443411\\
21.1847389558233	4.32634885860761e-07\\
21.285140562249	-0.000226242383368783\\
21.3855421686747	-0.000230654322759066\\
21.4859437751004	-0.000229173923674983\\
21.5863453815261	-0.00022030532370608\\
21.6867469879518	-0.000192634635827443\\
21.7871485943775	-0.000181232633660253\\
21.8875502008032	-0.000130366499228096\\
21.9879518072289	-0.000122062257090147\\
22.0883534136546	-9.84388950396181e-05\\
22.1887550200803	-0.000126471123449962\\
22.289156626506	-9.18103202817641e-05\\
22.3895582329317	-0.000101602204696974\\
22.4899598393574	-0.000102587148204908\\
22.5903614457831	-0.000142275513652618\\
22.6907630522088	-0.00010727411119988\\
22.7911646586345	-0.000140274444551614\\
22.8915662650602	-0.000138037252865333\\
22.9919678714859	-0.000155699129649467\\
23.0923694779116	-0.000172242117782787\\
23.1927710843373	-0.000180866129477195\\
23.2931726907631	-9.77835483570444e-05\\
23.3935742971888	-0.000177390017184767\\
23.4939759036145	-0.00020392795750046\\
23.5943775100402	-0.00018274009961379\\
23.6947791164659	-0.000184000713020049\\
23.7951807228916	-0.000210994439122744\\
23.8955823293173	-0.000249262430147001\\
23.995983935743	-0.000262047767127113\\
24.0963855421687	-0.000283214995391246\\
24.1967871485944	-0.000302772378505706\\
24.2971887550201	-0.000335074198043656\\
24.3975903614458	-0.00028498068103322\\
24.4979919678715	-0.000256437474676907\\
24.5983935742972	-0.000241357832494959\\
24.6987951807229	-0.00020909087457506\\
24.7991967871486	-0.000256527166281939\\
24.8995983935743	-0.000276871858495231\\
25	-0.000304785336940588\\
};
\end{axis}

\draw (13.9,8.5) node  [scale = 1.15]  [
,opacity=1 ,fill = white] {$\mathcal{U}$ in \eqref{eq:Vctilde}};
% \draw [ arrows = {-Stealth[length=5pt]}]
%                          (14.3,8.75)-- (15,9.3)  ;     
%Shape: Rectangle [id:dp1706306617889224] 
\draw  [color={rgb, 255:red, 137; green, 137; blue, 137 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 184; blue, 184 }  ,fill opacity=0.43 ] (12.275,8.3) -- (12.95,8.3) -- (12.95,8.75) -- (12.275,8.75) -- cycle ;
\end{tikzpicture}%

==> pics/tikz/vtol_sim_1col_clean.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, line join = bevel]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353
%Image [id:dp13100223752200923] 
\draw (0,0) node  {\includegraphics[scale=0.4875]{pics/img/vtol_sim_sym.png}};

\draw (-100,152) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_1$};
\draw (-243,10) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\normalsize]  {$x_2$};

% \draw(8,132) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\tiny]  {CT (ms)};

\draw (39,109) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\small]  {$\Theta(x)$ in \eqref{eq:thetaSum}};

\draw (45,-60) node [anchor=north west][inner sep=0.75pt, rotate=90]  [font=\small]  {$u_2$};
\draw (212,-16) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u_1$};
\draw (72.5,-3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {time (s)};


\draw (130,148) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {time (s)};
% \draw (31,121) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {time (s)};
%Curve Lines [id:da6926053506441407] 
% \draw  [shift={(80,-150-80-15-35)}]    (80,130) .. controls (66.53,116.67) and (42.06,122.55) .. (40.09,148.39) ;
% \draw [shift={(120,150-150-80-15-35)}, rotate = 272.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
% \draw (140,-151) node [anchor=north west][inner sep=0.75pt,fill=white,draw ={rgb, 255:red, 0; green, 0; blue, 0 },line width = 0.1]  [font=\tiny]  {input constraint set};

\end{tikzpicture}
